A Tutorial on Optimal Control and Reinforcement Learning methods for Quantum Technologies

Quantum Optimal Control is an established field of research which is necessary for the development of Quantum Technologies. In recent years, Machine Learning techniques have been proved usefull to tackle a variety of quantum problems. In particular, Reinforcement Learning has been employed to address typical problems of control of quantum systems. In this tutorial we introduce the methods of Quantum Optimal Control and Reinforcement Learning by applying them to the problem of three-level population transfer. The jupyter notebooks to reproduce some of our results are open-sourced and available on github.

==> figures/agentEnvironmentInterface.pgf <==
\begin{tikzpicture}[font=\small\bfseries,node distance = 1cm, auto, very thick]
  \tikzstyle{block} = [rectangle, draw, text width=3cm, text centered, drop
  shadow, fill=white, centered, rounded corners, minimum height=1cm]
  \tikzstyle{line} = [draw, -{latex}, rounded corners=0.7mm]

  \node[block] (agent) {\color{red}agent};

  \node[block, below=1.4cm of agent] (environment)
  {\color[rgb]{0,0.87,0}environment};

  \path[line] (agent.0) --++ (1cm,0) |- node[near start, left, text
  width=1.2cm, align=right]{action\\[-0.17cm] $a_t$} (environment.0);

  \coordinate[left=10mm of environment] (P); \draw[dotted]
  (P|-environment.north) -- (P|-environment.south);

  \path[line] (environment.185) -- (P|-environment.185) node[midway, below]
  {$s_{t+1}$};

  \path[line] (environment.175) -- (P|-environment.175) node[midway, above]
  {$r_{t+1}$};

  \path[line] (P|-environment.185) --++ (-1cm,0) |- node [near start, text
  width=1cm, align=right] {state\\[-0.17cm] $s_{t}$} (agent.175);

  \path[line] (P|-environment.175) --++ (-0.5cm,0) |- node [near start, text
  width=1.2cm, right] {reward\\[-0.17cm] $r_{t}$} (agent.185);
\end{tikzpicture}


==> figures/example2_RL_gamma5_Omax20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.480000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{4.213048in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{4.213048in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{5.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726554in}{4.213048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222448in}{4.213048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718343in}{4.213048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214237in}{4.213048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710132in}{4.213048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206026in}{4.213048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{4.270622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435913in, y=4.217860in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{4.647701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435913in, y=4.594939in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{5.024780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366468in, y=4.972018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{5.401859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366468in, y=5.349097in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{5.778937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366468in, y=5.726176in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310913in,y=5.031524in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pulses (units of \(\displaystyle T^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{4.213048in}}{\pgfqpoint{2.727420in}{1.636952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{4.977772in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{4.977772in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{4.503745in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{4.503745in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{4.833051in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{4.833051in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{4.299068in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{4.299068in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{4.409227in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{4.409227in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{5.384676in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{5.384676in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{4.763040in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{4.763040in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{5.014790in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{5.014790in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{5.296480in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{5.296480in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{4.664537in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{4.664537in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{5.252367in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{5.252367in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{5.611150in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{5.611150in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{5.425764in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{5.425764in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{5.762483in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{5.762483in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{5.464930in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{5.464930in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{5.550955in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{5.550955in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{5.739788in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{5.739788in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{5.711750in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{5.711750in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{5.757024in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{5.757024in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{5.725354in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{5.725354in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{5.767246in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{5.767246in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{5.775593in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{5.775593in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{5.430693in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{5.430693in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{5.729743in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{5.729743in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{5.770722in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{5.770722in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{5.706097in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{5.706097in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{5.749750in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{5.749750in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{5.723887in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{5.723887in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{5.728235in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{5.728235in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{5.710147in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{5.710147in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{5.710147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{4.213048in}}{\pgfqpoint{2.727420in}{1.636952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{5.715411in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{5.715411in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{5.665412in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{5.665412in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{5.533522in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{5.533522in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{5.715338in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{5.715338in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{5.664804in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{5.664804in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{5.705357in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{5.705357in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{5.771322in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{5.771322in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{5.527836in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{5.527836in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{5.722720in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{5.722720in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{5.767594in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{5.767594in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{5.199267in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{5.199267in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{5.640691in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{5.640691in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{5.638272in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{5.638272in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{5.673003in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{5.673003in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{4.898543in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{4.898543in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{5.403102in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{5.403102in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{5.608046in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{5.608046in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{4.465722in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{4.465722in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{4.861918in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{4.861918in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{5.345418in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{5.345418in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{4.531327in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{4.531327in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{4.703553in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{4.703553in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{4.619211in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{4.619211in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{5.235377in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{5.235377in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{4.295406in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{4.295406in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{4.382270in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{4.382270in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{4.579256in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{4.579256in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{4.407111in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{4.407111in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{4.287455in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{4.287455in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{4.767309in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{4.767309in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{4.767309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{4.213048in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330000in}{4.213048in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{4.213048in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{4.213048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738951in,y=5.358914in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386581in}{4.118797in}}%
\pgfpathlineto{\pgfqpoint{2.000515in}{4.118797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.028292in}{4.118797in}}{\pgfqpoint{2.028292in}{4.146575in}}%
\pgfpathlineto{\pgfqpoint{2.028292in}{4.552567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.028292in}{4.580344in}}{\pgfqpoint{2.000515in}{4.580344in}}%
\pgfpathlineto{\pgfqpoint{1.386581in}{4.580344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.358804in}{4.580344in}}{\pgfqpoint{1.358804in}{4.552567in}}%
\pgfpathlineto{\pgfqpoint{1.358804in}{4.146575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.358804in}{4.118797in}}{\pgfqpoint{1.386581in}{4.118797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414359in}{4.467877in}}%
\pgfpathlineto{\pgfqpoint{1.692137in}{4.467877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803248in,y=4.419266in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Omega_\mathrm{p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.414359in}{4.251853in}}%
\pgfpathlineto{\pgfqpoint{1.692137in}{4.251853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803248in,y=4.203242in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Omega_\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.388596in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{2.388596in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{4.025548in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{4.025548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726554in}{2.388596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222448in}{2.388596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718343in}{2.388596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214237in}{2.388596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710132in}{2.388596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206026in}{2.388596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{2.463002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=2.410241in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{2.835037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=2.782276in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{3.207072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=3.154310in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{3.579106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=3.526345in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{3.951141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=3.898379in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202888in,y=3.207072in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont populations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{2.388596in}}{\pgfqpoint{2.727420in}{1.636952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{3.951141in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{3.916360in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{3.892280in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{3.817527in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{3.813727in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{3.800430in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{3.670175in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{3.602744in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{3.510950in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{3.385457in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{3.351620in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{3.292348in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{3.198780in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{3.128877in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{3.058885in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{2.996674in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{2.930256in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{2.884701in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{2.828070in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{2.740980in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{2.677292in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{2.625162in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{2.572397in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{2.540537in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{2.522169in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{2.512733in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{2.498534in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{2.486525in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{2.478224in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{2.470992in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{2.467861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{2.388596in}}{\pgfqpoint{2.727420in}{1.636952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{2.463002in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{2.495075in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{2.505712in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{2.551752in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{2.510711in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.486699in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{2.557129in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{2.530657in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{2.535323in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{2.542333in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{2.478632in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{2.490895in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{2.497070in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{2.482317in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{2.478387in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{2.497793in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{2.483204in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{2.467367in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{2.508426in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{2.525556in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{2.484362in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{2.508647in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{2.509065in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{2.499581in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{2.463715in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{2.471715in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{2.477880in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{2.471352in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{2.471791in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{2.476266in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{2.463082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{2.388596in}}{\pgfqpoint{2.727420in}{1.636952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{2.463002in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{2.463861in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{2.470977in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{2.488745in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{2.522246in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.553655in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{2.603980in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{2.684216in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{2.759471in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{2.864979in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{2.955223in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{2.998586in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{3.080658in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{3.160825in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{3.231765in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{3.270414in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{3.346800in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{3.406265in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{3.418182in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{3.478971in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{3.577031in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{3.599286in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{3.643835in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{3.678237in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{3.730106in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{3.730859in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{3.736910in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{3.753509in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{3.759917in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{3.760811in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{3.776332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{2.388596in}}{\pgfqpoint{2.727420in}{1.636952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{2.463002in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{2.464853in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{2.471179in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{2.482125in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{2.493464in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.499365in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{2.508864in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{2.522530in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{2.534404in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{2.547378in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{2.554673in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{2.558319in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{2.563639in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{2.568129in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{2.571111in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{2.575268in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{2.579888in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{2.581815in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{2.585470in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{2.594640in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{2.601463in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{2.607052in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{2.614850in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{2.621794in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{2.624159in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{2.624842in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{2.626825in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{2.628763in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{2.630216in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{2.632079in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{2.632874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.388596in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{4.025548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330000in}{2.388596in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{4.025548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.388596in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{2.388596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{4.025548in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{4.025548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738951in,y=3.698157in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624512in}{2.766859in}}%
\pgfpathlineto{\pgfqpoint{3.232778in}{2.766859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.260556in}{2.766859in}}{\pgfqpoint{3.260556in}{2.794637in}}%
\pgfpathlineto{\pgfqpoint{3.260556in}{3.619507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.260556in}{3.647284in}}{\pgfqpoint{3.232778in}{3.647284in}}%
\pgfpathlineto{\pgfqpoint{2.624512in}{3.647284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.596734in}{3.647284in}}{\pgfqpoint{2.596734in}{3.619507in}}%
\pgfpathlineto{\pgfqpoint{2.596734in}{2.794637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.596734in}{2.766859in}}{\pgfqpoint{2.624512in}{2.766859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652290in}{3.534817in}}%
\pgfpathlineto{\pgfqpoint{2.930067in}{3.534817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041178in,y=3.486206in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert g \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.652290in}{3.325127in}}%
\pgfpathlineto{\pgfqpoint{2.930067in}{3.325127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041178in,y=3.276516in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert e \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.652290in}{3.115437in}}%
\pgfpathlineto{\pgfqpoint{2.930067in}{3.115437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041178in,y=3.066826in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert r \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.652290in}{2.905748in}}%
\pgfpathlineto{\pgfqpoint{2.930067in}{2.905748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041178in,y=2.857137in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert s \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{2.201096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726554in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726554in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222448in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222448in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718343in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718343in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214237in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214237in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710132in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710132in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206026in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206026in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966290in,y=0.276953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time \(\displaystyle t/T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{0.638550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=0.585789in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.010585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=0.957823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.382619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=1.329858in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.754654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=1.701892in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{2.126689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=2.073927in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202888in,y=1.382619in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont populations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.564143in}}{\pgfqpoint{2.727420in}{1.636952in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{2.126689in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{2.090942in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{2.065005in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{1.981201in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{1.976699in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.959349in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{1.799064in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{1.720272in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{1.479190in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{1.444680in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{1.391971in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{1.319940in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{1.276947in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{1.247718in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{1.215825in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{1.173314in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{1.146416in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{1.093804in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{0.990144in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{0.900988in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{0.741979in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{0.696563in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{0.668075in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{0.654229in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{0.643948in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{0.639494in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{0.638571in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{0.638793in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{0.638696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.564143in}}{\pgfqpoint{2.727420in}{1.636952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{0.673389in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{0.691249in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{0.753496in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{0.713738in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.683965in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{0.770910in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{0.736610in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{0.732636in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{0.654400in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{0.660222in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{0.656946in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{0.643312in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{0.640258in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{0.651640in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{0.645726in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{0.639345in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{0.681768in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{0.719649in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{0.682796in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{0.730615in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{0.741682in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{0.731574in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{0.652426in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{0.664420in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{0.665004in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{0.647852in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{0.642792in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{0.642004in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{0.645050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.564143in}}{\pgfqpoint{2.727420in}{1.636952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{0.639457in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{0.647536in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{0.669092in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{0.713352in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.760475in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{0.833815in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{0.946907in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{1.052138in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{1.191963in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{1.304710in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{1.351596in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{1.483530in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{1.515813in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{1.536325in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{1.584749in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{1.618028in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{1.628216in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{1.693996in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{1.820005in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{1.852708in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{1.920128in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{1.975652in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{2.083288in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{2.085140in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{2.094838in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{2.116443in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{2.122426in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{2.122992in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{2.120043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.564143in}}{\pgfqpoint{2.727420in}{1.636952in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{0.638550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{2.201096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330000in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{2.201096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.564143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.201096in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{2.201096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738951in,y=1.873705in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (c)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/example_OCT_gamma5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.220000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.220000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.220000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{2.450669in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{2.450669in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{3.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686584in}{2.307772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526624in}{2.307772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366665in}{2.307772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{2.509223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435913in, y=2.456462in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{2.980971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435913in, y=2.928210in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{3.452719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435913in, y=3.399957in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380357in,y=3.078886in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pulses (units of \(\displaystyle T^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{2.307772in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686584in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{0.798589in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{0.798589in}{2.734623in}}%
\pgfpathlineto{\pgfqpoint{0.854592in}{2.734623in}}%
\pgfpathlineto{\pgfqpoint{0.854592in}{2.382783in}}%
\pgfpathlineto{\pgfqpoint{0.910595in}{2.382783in}}%
\pgfpathlineto{\pgfqpoint{0.910595in}{2.539428in}}%
\pgfpathlineto{\pgfqpoint{0.966597in}{2.539428in}}%
\pgfpathlineto{\pgfqpoint{0.966597in}{2.572284in}}%
\pgfpathlineto{\pgfqpoint{1.022600in}{2.572284in}}%
\pgfpathlineto{\pgfqpoint{1.022600in}{2.652789in}}%
\pgfpathlineto{\pgfqpoint{1.078603in}{2.652789in}}%
\pgfpathlineto{\pgfqpoint{1.078603in}{2.747449in}}%
\pgfpathlineto{\pgfqpoint{1.134606in}{2.747449in}}%
\pgfpathlineto{\pgfqpoint{1.134606in}{2.545257in}}%
\pgfpathlineto{\pgfqpoint{1.190608in}{2.545257in}}%
\pgfpathlineto{\pgfqpoint{1.190608in}{3.728560in}}%
\pgfpathlineto{\pgfqpoint{1.246611in}{3.728560in}}%
\pgfpathlineto{\pgfqpoint{1.246611in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.302614in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.302614in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.358616in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.358616in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.414619in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.414619in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.470622in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.470622in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.526624in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.526624in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.582627in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.582627in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.638630in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.638630in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.694633in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.694633in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.806638in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.806638in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.918643in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.918643in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.086651in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.086651in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.142654in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.142654in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.198657in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.198657in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.254660in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.254660in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.310662in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.310662in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.366665in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.366665in}{3.779899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{2.307772in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686584in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{0.798589in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{0.798589in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{0.854592in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{0.854592in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{0.910595in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{0.910595in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{0.966597in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{0.966597in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.022600in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.022600in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.078603in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.078603in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.134606in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.134606in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.190608in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.190608in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.246611in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.246611in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.302614in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.302614in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.358616in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.358616in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.414619in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.414619in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.470622in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.470622in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.526624in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.526624in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.582627in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.582627in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.638630in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.638630in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.694633in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.694633in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.806638in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{1.806638in}{3.728832in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{3.728832in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{2.549740in}}%
\pgfpathlineto{\pgfqpoint{1.918643in}{2.549740in}}%
\pgfpathlineto{\pgfqpoint{1.918643in}{2.742205in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.742205in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.661324in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{2.661324in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{2.571695in}}%
\pgfpathlineto{\pgfqpoint{2.086651in}{2.571695in}}%
\pgfpathlineto{\pgfqpoint{2.086651in}{2.539484in}}%
\pgfpathlineto{\pgfqpoint{2.142654in}{2.539484in}}%
\pgfpathlineto{\pgfqpoint{2.142654in}{2.377873in}}%
\pgfpathlineto{\pgfqpoint{2.198657in}{2.377873in}}%
\pgfpathlineto{\pgfqpoint{2.198657in}{2.738823in}}%
\pgfpathlineto{\pgfqpoint{2.254660in}{2.738823in}}%
\pgfpathlineto{\pgfqpoint{2.254660in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.310662in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.310662in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.366665in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{2.366665in}{3.779899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450669in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{2.450669in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{2.450669in}{2.307772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{2.450669in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.879793in,y=3.587821in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905447in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{2.905447in}{3.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989451in}{2.307772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829491in}{2.307772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669532in}{2.307772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905447in}{2.377873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738780in, y=2.325112in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905447in}{2.886805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738780in, y=2.834044in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905447in}{3.395737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669335in, y=3.342976in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.905447in}{2.307772in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989451in}{3.700736in}}%
\pgfpathlineto{\pgfqpoint{3.045454in}{3.700736in}}%
\pgfpathlineto{\pgfqpoint{3.045454in}{2.377873in}}%
\pgfpathlineto{\pgfqpoint{3.101456in}{2.377873in}}%
\pgfpathlineto{\pgfqpoint{3.101456in}{2.556371in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.556371in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.662478in}}%
\pgfpathlineto{\pgfqpoint{3.213462in}{2.662478in}}%
\pgfpathlineto{\pgfqpoint{3.213462in}{2.716695in}}%
\pgfpathlineto{\pgfqpoint{3.269464in}{2.716695in}}%
\pgfpathlineto{\pgfqpoint{3.269464in}{2.777168in}}%
\pgfpathlineto{\pgfqpoint{3.325467in}{2.777168in}}%
\pgfpathlineto{\pgfqpoint{3.325467in}{2.842473in}}%
\pgfpathlineto{\pgfqpoint{3.381470in}{2.842473in}}%
\pgfpathlineto{\pgfqpoint{3.381470in}{2.909983in}}%
\pgfpathlineto{\pgfqpoint{3.437472in}{2.909983in}}%
\pgfpathlineto{\pgfqpoint{3.437472in}{2.976502in}}%
\pgfpathlineto{\pgfqpoint{3.493475in}{2.976502in}}%
\pgfpathlineto{\pgfqpoint{3.493475in}{3.062554in}}%
\pgfpathlineto{\pgfqpoint{3.549478in}{3.062554in}}%
\pgfpathlineto{\pgfqpoint{3.549478in}{3.154404in}}%
\pgfpathlineto{\pgfqpoint{3.605481in}{3.154404in}}%
\pgfpathlineto{\pgfqpoint{3.605481in}{3.127223in}}%
\pgfpathlineto{\pgfqpoint{3.661483in}{3.127223in}}%
\pgfpathlineto{\pgfqpoint{3.661483in}{3.687914in}}%
\pgfpathlineto{\pgfqpoint{3.717486in}{3.687914in}}%
\pgfpathlineto{\pgfqpoint{3.717486in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.829491in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.829491in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.885494in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.885494in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.941497in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.941497in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.997499in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.997499in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.053502in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.053502in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.109505in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.109505in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.165508in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.165508in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.221510in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.221510in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.277513in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.277513in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.333516in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.333516in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.389518in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.389518in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.445521in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.445521in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.501524in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.501524in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.557526in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.557526in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.613529in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.613529in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.669532in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{4.669532in}{3.779899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.905447in}{2.307772in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.989451in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.045454in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.045454in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.101456in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.101456in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.213462in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.213462in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.269464in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.269464in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.325467in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.325467in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.381470in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.381470in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.437472in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.437472in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.493475in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.493475in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.549478in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.549478in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.605481in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.605481in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.661483in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.661483in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.717486in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.717486in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.829491in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.829491in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.885494in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.885494in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.941497in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{3.941497in}{3.688223in}}%
\pgfpathlineto{\pgfqpoint{3.997499in}{3.688223in}}%
\pgfpathlineto{\pgfqpoint{3.997499in}{3.128518in}}%
\pgfpathlineto{\pgfqpoint{4.053502in}{3.128518in}}%
\pgfpathlineto{\pgfqpoint{4.053502in}{3.153486in}}%
\pgfpathlineto{\pgfqpoint{4.109505in}{3.153486in}}%
\pgfpathlineto{\pgfqpoint{4.109505in}{3.062464in}}%
\pgfpathlineto{\pgfqpoint{4.165508in}{3.062464in}}%
\pgfpathlineto{\pgfqpoint{4.165508in}{2.976950in}}%
\pgfpathlineto{\pgfqpoint{4.221510in}{2.976950in}}%
\pgfpathlineto{\pgfqpoint{4.221510in}{2.911379in}}%
\pgfpathlineto{\pgfqpoint{4.277513in}{2.911379in}}%
\pgfpathlineto{\pgfqpoint{4.277513in}{2.841895in}}%
\pgfpathlineto{\pgfqpoint{4.333516in}{2.841895in}}%
\pgfpathlineto{\pgfqpoint{4.333516in}{2.779664in}}%
\pgfpathlineto{\pgfqpoint{4.389518in}{2.779664in}}%
\pgfpathlineto{\pgfqpoint{4.389518in}{2.709469in}}%
\pgfpathlineto{\pgfqpoint{4.445521in}{2.709469in}}%
\pgfpathlineto{\pgfqpoint{4.445521in}{2.667724in}}%
\pgfpathlineto{\pgfqpoint{4.501524in}{2.667724in}}%
\pgfpathlineto{\pgfqpoint{4.501524in}{2.556307in}}%
\pgfpathlineto{\pgfqpoint{4.557526in}{2.556307in}}%
\pgfpathlineto{\pgfqpoint{4.557526in}{2.377873in}}%
\pgfpathlineto{\pgfqpoint{4.613529in}{2.377873in}}%
\pgfpathlineto{\pgfqpoint{4.613529in}{3.700445in}}%
\pgfpathlineto{\pgfqpoint{4.669532in}{3.700445in}}%
\pgfpathlineto{\pgfqpoint{4.669532in}{3.700445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905447in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{2.905447in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753536in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905447in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{2.307772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905447in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.182660in,y=3.587821in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522525in}{2.377217in}}%
\pgfpathlineto{\pgfqpoint{4.136458in}{2.377217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.164236in}{2.377217in}}{\pgfqpoint{4.164236in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.164236in}{2.810986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.164236in}{2.838764in}}{\pgfqpoint{4.136458in}{2.838764in}}%
\pgfpathlineto{\pgfqpoint{3.522525in}{2.838764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.494747in}{2.838764in}}{\pgfqpoint{3.494747in}{2.810986in}}%
\pgfpathlineto{\pgfqpoint{3.494747in}{2.404994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.494747in}{2.377217in}}{\pgfqpoint{3.522525in}{2.377217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550303in}{2.726297in}}%
\pgfpathlineto{\pgfqpoint{3.828080in}{2.726297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.939191in,y=2.677686in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Omega_\mathrm{p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.550303in}{2.510273in}}%
\pgfpathlineto{\pgfqpoint{3.828080in}{2.510273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.939191in,y=2.461662in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Omega_\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208314in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{7.056403in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{7.056403in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.208314in}{3.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292318in}{2.307772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132358in}{2.307772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972399in}{2.307772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208314in}{2.334229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.041647in, y=2.281468in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208314in}{2.695647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.972202in, y=2.642885in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208314in}{3.057064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.972202in, y=3.004302in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208314in}{3.418481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.972202in, y=3.365720in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208314in}{3.779899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.902758in, y=3.727137in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.208314in}{2.307772in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292318in}{2.379007in}}%
\pgfpathlineto{\pgfqpoint{5.348321in}{2.379007in}}%
\pgfpathlineto{\pgfqpoint{5.348321in}{2.415812in}}%
\pgfpathlineto{\pgfqpoint{5.404323in}{2.415812in}}%
\pgfpathlineto{\pgfqpoint{5.404323in}{2.497600in}}%
\pgfpathlineto{\pgfqpoint{5.460326in}{2.497600in}}%
\pgfpathlineto{\pgfqpoint{5.460326in}{2.564622in}}%
\pgfpathlineto{\pgfqpoint{5.516329in}{2.564622in}}%
\pgfpathlineto{\pgfqpoint{5.516329in}{2.639302in}}%
\pgfpathlineto{\pgfqpoint{5.572331in}{2.639302in}}%
\pgfpathlineto{\pgfqpoint{5.572331in}{2.714616in}}%
\pgfpathlineto{\pgfqpoint{5.628334in}{2.714616in}}%
\pgfpathlineto{\pgfqpoint{5.628334in}{2.793570in}}%
\pgfpathlineto{\pgfqpoint{5.684337in}{2.793570in}}%
\pgfpathlineto{\pgfqpoint{5.684337in}{2.876474in}}%
\pgfpathlineto{\pgfqpoint{5.740339in}{2.876474in}}%
\pgfpathlineto{\pgfqpoint{5.740339in}{2.964174in}}%
\pgfpathlineto{\pgfqpoint{5.796342in}{2.964174in}}%
\pgfpathlineto{\pgfqpoint{5.796342in}{3.058065in}}%
\pgfpathlineto{\pgfqpoint{5.852345in}{3.058065in}}%
\pgfpathlineto{\pgfqpoint{5.852345in}{3.160261in}}%
\pgfpathlineto{\pgfqpoint{5.908348in}{3.160261in}}%
\pgfpathlineto{\pgfqpoint{5.908348in}{3.272421in}}%
\pgfpathlineto{\pgfqpoint{5.964350in}{3.272421in}}%
\pgfpathlineto{\pgfqpoint{5.964350in}{3.399024in}}%
\pgfpathlineto{\pgfqpoint{6.020353in}{3.399024in}}%
\pgfpathlineto{\pgfqpoint{6.020353in}{3.541965in}}%
\pgfpathlineto{\pgfqpoint{6.076356in}{3.541965in}}%
\pgfpathlineto{\pgfqpoint{6.076356in}{3.713470in}}%
\pgfpathlineto{\pgfqpoint{6.132358in}{3.713470in}}%
\pgfpathlineto{\pgfqpoint{6.132358in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.188361in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.188361in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.244364in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.244364in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.300366in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.300366in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.356369in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.356369in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.412372in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.412372in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.468374in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.468374in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.524377in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.524377in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.580380in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.580380in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.636383in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.636383in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.692385in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.692385in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.748388in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.748388in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.804391in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.804391in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.860393in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.860393in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.916396in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.916396in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.972399in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.972399in}{3.779899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.208314in}{2.307772in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.292318in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.348321in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.348321in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.404323in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.404323in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.460326in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.460326in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.516329in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.516329in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.572331in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.572331in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.628334in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.628334in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.684337in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.684337in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.740339in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.740339in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.796342in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.796342in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.852345in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.852345in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.908348in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.908348in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.964350in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.964350in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.020353in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.020353in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.076356in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.076356in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.132358in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{6.132358in}{3.657849in}}%
\pgfpathlineto{\pgfqpoint{6.188361in}{3.657849in}}%
\pgfpathlineto{\pgfqpoint{6.188361in}{3.496489in}}%
\pgfpathlineto{\pgfqpoint{6.244364in}{3.496489in}}%
\pgfpathlineto{\pgfqpoint{6.244364in}{3.359216in}}%
\pgfpathlineto{\pgfqpoint{6.300366in}{3.359216in}}%
\pgfpathlineto{\pgfqpoint{6.300366in}{3.238438in}}%
\pgfpathlineto{\pgfqpoint{6.356369in}{3.238438in}}%
\pgfpathlineto{\pgfqpoint{6.356369in}{3.130830in}}%
\pgfpathlineto{\pgfqpoint{6.412372in}{3.130830in}}%
\pgfpathlineto{\pgfqpoint{6.412372in}{3.032833in}}%
\pgfpathlineto{\pgfqpoint{6.468374in}{3.032833in}}%
\pgfpathlineto{\pgfqpoint{6.468374in}{2.942274in}}%
\pgfpathlineto{\pgfqpoint{6.524377in}{2.942274in}}%
\pgfpathlineto{\pgfqpoint{6.524377in}{2.857516in}}%
\pgfpathlineto{\pgfqpoint{6.580380in}{2.857516in}}%
\pgfpathlineto{\pgfqpoint{6.580380in}{2.777795in}}%
\pgfpathlineto{\pgfqpoint{6.636383in}{2.777795in}}%
\pgfpathlineto{\pgfqpoint{6.636383in}{2.701372in}}%
\pgfpathlineto{\pgfqpoint{6.692385in}{2.701372in}}%
\pgfpathlineto{\pgfqpoint{6.692385in}{2.629301in}}%
\pgfpathlineto{\pgfqpoint{6.748388in}{2.629301in}}%
\pgfpathlineto{\pgfqpoint{6.748388in}{2.556754in}}%
\pgfpathlineto{\pgfqpoint{6.804391in}{2.556754in}}%
\pgfpathlineto{\pgfqpoint{6.804391in}{2.492699in}}%
\pgfpathlineto{\pgfqpoint{6.860393in}{2.492699in}}%
\pgfpathlineto{\pgfqpoint{6.860393in}{2.413099in}}%
\pgfpathlineto{\pgfqpoint{6.916396in}{2.413099in}}%
\pgfpathlineto{\pgfqpoint{6.916396in}{2.377873in}}%
\pgfpathlineto{\pgfqpoint{6.972399in}{2.377873in}}%
\pgfpathlineto{\pgfqpoint{6.972399in}{2.377873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208314in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{5.208314in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056403in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{7.056403in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208314in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{7.056403in}{2.307772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208314in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{7.056403in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485527in,y=3.587821in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.450669in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.450669in}{2.106371in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{2.106371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686584in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686584in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526624in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526624in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366665in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366665in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526624in,y=0.276953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time \(\displaystyle t/T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{0.634245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=0.581483in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{0.984751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=0.931989in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.335257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=1.282496in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.685764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=1.633002in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{2.036270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=1.983508in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202888in,y=1.335257in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont populations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.564143in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686584in}{2.036270in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{2.015724in}}%
\pgfpathlineto{\pgfqpoint{0.798589in}{1.957727in}}%
\pgfpathlineto{\pgfqpoint{0.854592in}{1.926487in}}%
\pgfpathlineto{\pgfqpoint{0.910595in}{1.910609in}}%
\pgfpathlineto{\pgfqpoint{0.966597in}{1.887915in}}%
\pgfpathlineto{\pgfqpoint{1.022600in}{1.863937in}}%
\pgfpathlineto{\pgfqpoint{1.078603in}{1.836637in}}%
\pgfpathlineto{\pgfqpoint{1.134606in}{1.805313in}}%
\pgfpathlineto{\pgfqpoint{1.190608in}{1.783709in}}%
\pgfpathlineto{\pgfqpoint{1.246611in}{1.707098in}}%
\pgfpathlineto{\pgfqpoint{1.302614in}{1.616535in}}%
\pgfpathlineto{\pgfqpoint{1.358616in}{1.519431in}}%
\pgfpathlineto{\pgfqpoint{1.414619in}{1.420843in}}%
\pgfpathlineto{\pgfqpoint{1.470622in}{1.325049in}}%
\pgfpathlineto{\pgfqpoint{1.526624in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{1.582627in}{1.154215in}}%
\pgfpathlineto{\pgfqpoint{1.638630in}{1.082961in}}%
\pgfpathlineto{\pgfqpoint{1.694633in}{1.022247in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{0.972059in}}%
\pgfpathlineto{\pgfqpoint{1.806638in}{0.931933in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{0.900954in}}%
\pgfpathlineto{\pgfqpoint{1.918643in}{0.873999in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{0.847846in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{0.823378in}}%
\pgfpathlineto{\pgfqpoint{2.086651in}{0.800415in}}%
\pgfpathlineto{\pgfqpoint{2.142654in}{0.778951in}}%
\pgfpathlineto{\pgfqpoint{2.198657in}{0.758778in}}%
\pgfpathlineto{\pgfqpoint{2.254660in}{0.740732in}}%
\pgfpathlineto{\pgfqpoint{2.310662in}{0.728098in}}%
\pgfpathlineto{\pgfqpoint{2.366665in}{0.722340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.564143in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686584in}{0.634245in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.653612in}}%
\pgfpathlineto{\pgfqpoint{0.798589in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{0.854592in}{0.718455in}}%
\pgfpathlineto{\pgfqpoint{0.910595in}{0.714552in}}%
\pgfpathlineto{\pgfqpoint{0.966597in}{0.715310in}}%
\pgfpathlineto{\pgfqpoint{1.022600in}{0.714863in}}%
\pgfpathlineto{\pgfqpoint{1.078603in}{0.715282in}}%
\pgfpathlineto{\pgfqpoint{1.134606in}{0.716975in}}%
\pgfpathlineto{\pgfqpoint{1.190608in}{0.707608in}}%
\pgfpathlineto{\pgfqpoint{1.246611in}{0.746523in}}%
\pgfpathlineto{\pgfqpoint{1.302614in}{0.784915in}}%
\pgfpathlineto{\pgfqpoint{1.358616in}{0.815498in}}%
\pgfpathlineto{\pgfqpoint{1.414619in}{0.834911in}}%
\pgfpathlineto{\pgfqpoint{1.470622in}{0.841638in}}%
\pgfpathlineto{\pgfqpoint{1.526624in}{0.835884in}}%
\pgfpathlineto{\pgfqpoint{1.582627in}{0.819282in}}%
\pgfpathlineto{\pgfqpoint{1.638630in}{0.794490in}}%
\pgfpathlineto{\pgfqpoint{1.694633in}{0.764729in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{0.733337in}}%
\pgfpathlineto{\pgfqpoint{1.806638in}{0.703378in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{0.678543in}}%
\pgfpathlineto{\pgfqpoint{1.918643in}{0.684404in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{0.683423in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{0.682957in}}%
\pgfpathlineto{\pgfqpoint{2.086651in}{0.683266in}}%
\pgfpathlineto{\pgfqpoint{2.142654in}{0.682842in}}%
\pgfpathlineto{\pgfqpoint{2.198657in}{0.685218in}}%
\pgfpathlineto{\pgfqpoint{2.254660in}{0.676469in}}%
\pgfpathlineto{\pgfqpoint{2.310662in}{0.648474in}}%
\pgfpathlineto{\pgfqpoint{2.366665in}{0.635578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.564143in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686584in}{0.634245in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.634320in}}%
\pgfpathlineto{\pgfqpoint{0.798589in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{0.854592in}{0.638839in}}%
\pgfpathlineto{\pgfqpoint{0.910595in}{0.644881in}}%
\pgfpathlineto{\pgfqpoint{0.966597in}{0.653331in}}%
\pgfpathlineto{\pgfqpoint{1.022600in}{0.664245in}}%
\pgfpathlineto{\pgfqpoint{1.078603in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.134606in}{0.693558in}}%
\pgfpathlineto{\pgfqpoint{1.190608in}{0.711505in}}%
\pgfpathlineto{\pgfqpoint{1.246611in}{0.733725in}}%
\pgfpathlineto{\pgfqpoint{1.302614in}{0.763906in}}%
\pgfpathlineto{\pgfqpoint{1.358616in}{0.802630in}}%
\pgfpathlineto{\pgfqpoint{1.414619in}{0.849807in}}%
\pgfpathlineto{\pgfqpoint{1.470622in}{0.904691in}}%
\pgfpathlineto{\pgfqpoint{1.526624in}{0.965856in}}%
\pgfpathlineto{\pgfqpoint{1.582627in}{1.031272in}}%
\pgfpathlineto{\pgfqpoint{1.638630in}{1.098452in}}%
\pgfpathlineto{\pgfqpoint{1.694633in}{1.164654in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{1.227103in}}%
\pgfpathlineto{\pgfqpoint{1.806638in}{1.283208in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.329628in}}%
\pgfpathlineto{\pgfqpoint{1.918643in}{1.342827in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{1.361660in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{1.378414in}}%
\pgfpathlineto{\pgfqpoint{2.086651in}{1.392900in}}%
\pgfpathlineto{\pgfqpoint{2.142654in}{1.406632in}}%
\pgfpathlineto{\pgfqpoint{2.198657in}{1.416107in}}%
\pgfpathlineto{\pgfqpoint{2.254660in}{1.435134in}}%
\pgfpathlineto{\pgfqpoint{2.310662in}{1.471276in}}%
\pgfpathlineto{\pgfqpoint{2.366665in}{1.488832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.564143in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686584in}{0.634245in}}%
\pgfpathlineto{\pgfqpoint{0.742587in}{0.635348in}}%
\pgfpathlineto{\pgfqpoint{0.798589in}{0.642398in}}%
\pgfpathlineto{\pgfqpoint{0.854592in}{0.655222in}}%
\pgfpathlineto{\pgfqpoint{0.910595in}{0.668962in}}%
\pgfpathlineto{\pgfqpoint{0.966597in}{0.682448in}}%
\pgfpathlineto{\pgfqpoint{1.022600in}{0.695958in}}%
\pgfpathlineto{\pgfqpoint{1.078603in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{1.134606in}{0.723158in}}%
\pgfpathlineto{\pgfqpoint{1.190608in}{0.736182in}}%
\pgfpathlineto{\pgfqpoint{1.246611in}{0.751659in}}%
\pgfpathlineto{\pgfqpoint{1.302614in}{0.773648in}}%
\pgfpathlineto{\pgfqpoint{1.358616in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{1.414619in}{0.833442in}}%
\pgfpathlineto{\pgfqpoint{1.470622in}{0.867626in}}%
\pgfpathlineto{\pgfqpoint{1.526624in}{0.901877in}}%
\pgfpathlineto{\pgfqpoint{1.582627in}{0.934234in}}%
\pgfpathlineto{\pgfqpoint{1.638630in}{0.963100in}}%
\pgfpathlineto{\pgfqpoint{1.694633in}{0.987373in}}%
\pgfpathlineto{\pgfqpoint{1.750635in}{1.006505in}}%
\pgfpathlineto{\pgfqpoint{1.806638in}{1.020485in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.029878in}}%
\pgfpathlineto{\pgfqpoint{1.918643in}{1.037773in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{1.046074in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{1.054255in}}%
\pgfpathlineto{\pgfqpoint{2.086651in}{1.062422in}}%
\pgfpathlineto{\pgfqpoint{2.142654in}{1.070579in}}%
\pgfpathlineto{\pgfqpoint{2.198657in}{1.078900in}}%
\pgfpathlineto{\pgfqpoint{2.254660in}{1.086668in}}%
\pgfpathlineto{\pgfqpoint{2.310662in}{1.091156in}}%
\pgfpathlineto{\pgfqpoint{2.366665in}{1.092253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{2.106371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450669in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.450669in}{2.106371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.450669in}{0.564143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.106371in}}%
\pgfpathlineto{\pgfqpoint{2.450669in}{2.106371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731946in,y=1.643703in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439038in}{1.543502in}}%
\pgfpathlineto{\pgfqpoint{2.047304in}{1.543502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.075082in}{1.543502in}}{\pgfqpoint{2.075082in}{1.571280in}}%
\pgfpathlineto{\pgfqpoint{2.075082in}{2.396150in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.075082in}{2.423928in}}{\pgfqpoint{2.047304in}{2.423928in}}%
\pgfpathlineto{\pgfqpoint{1.439038in}{2.423928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.411260in}{2.423928in}}{\pgfqpoint{1.411260in}{2.396150in}}%
\pgfpathlineto{\pgfqpoint{1.411260in}{1.571280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.411260in}{1.543502in}}{\pgfqpoint{1.439038in}{1.543502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466816in}{2.311460in}}%
\pgfpathlineto{\pgfqpoint{1.744593in}{2.311460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855704in,y=2.262849in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert g \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.466816in}{2.101770in}}%
\pgfpathlineto{\pgfqpoint{1.744593in}{2.101770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855704in,y=2.053159in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert e \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.466816in}{1.892081in}}%
\pgfpathlineto{\pgfqpoint{1.744593in}{1.892081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855704in,y=1.843470in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert r \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.466816in}{1.682391in}}%
\pgfpathlineto{\pgfqpoint{1.744593in}{1.682391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855704in,y=1.633780in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert s \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905447in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{2.106371in}}%
\pgfpathlineto{\pgfqpoint{2.905447in}{2.106371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989451in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989451in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829491in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829491in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669532in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.669532in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829491in,y=0.276953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time \(\displaystyle t/T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905447in}{0.634245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561310in, y=0.581483in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905447in}{0.984751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561310in, y=0.931989in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905447in}{1.335257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561310in, y=1.282496in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905447in}{1.685764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561310in, y=1.633002in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905447in}{2.036270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561310in, y=1.983508in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.905447in}{0.564143in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989451in}{2.036270in}}%
\pgfpathlineto{\pgfqpoint{3.045454in}{1.973523in}}%
\pgfpathlineto{\pgfqpoint{3.101456in}{1.973523in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{1.959519in}}%
\pgfpathlineto{\pgfqpoint{3.213462in}{1.937653in}}%
\pgfpathlineto{\pgfqpoint{3.269464in}{1.911742in}}%
\pgfpathlineto{\pgfqpoint{3.325467in}{1.881529in}}%
\pgfpathlineto{\pgfqpoint{3.381470in}{1.846843in}}%
\pgfpathlineto{\pgfqpoint{3.437472in}{1.807726in}}%
\pgfpathlineto{\pgfqpoint{3.493475in}{1.764578in}}%
\pgfpathlineto{\pgfqpoint{3.549478in}{1.716181in}}%
\pgfpathlineto{\pgfqpoint{3.605481in}{1.662068in}}%
\pgfpathlineto{\pgfqpoint{3.661483in}{1.612739in}}%
\pgfpathlineto{\pgfqpoint{3.717486in}{1.520598in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{1.407027in}}%
\pgfpathlineto{\pgfqpoint{3.829491in}{1.291911in}}%
\pgfpathlineto{\pgfqpoint{3.885494in}{1.188387in}}%
\pgfpathlineto{\pgfqpoint{3.941497in}{1.104775in}}%
\pgfpathlineto{\pgfqpoint{3.997499in}{1.042989in}}%
\pgfpathlineto{\pgfqpoint{4.053502in}{0.990999in}}%
\pgfpathlineto{\pgfqpoint{4.109505in}{0.941037in}}%
\pgfpathlineto{\pgfqpoint{4.165508in}{0.895259in}}%
\pgfpathlineto{\pgfqpoint{4.221510in}{0.853199in}}%
\pgfpathlineto{\pgfqpoint{4.277513in}{0.814778in}}%
\pgfpathlineto{\pgfqpoint{4.333516in}{0.780065in}}%
\pgfpathlineto{\pgfqpoint{4.389518in}{0.749071in}}%
\pgfpathlineto{\pgfqpoint{4.445521in}{0.721730in}}%
\pgfpathlineto{\pgfqpoint{4.501524in}{0.698179in}}%
\pgfpathlineto{\pgfqpoint{4.557526in}{0.678099in}}%
\pgfpathlineto{\pgfqpoint{4.613529in}{0.660565in}}%
\pgfpathlineto{\pgfqpoint{4.669532in}{0.652838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.905447in}{0.564143in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.989451in}{0.634245in}}%
\pgfpathlineto{\pgfqpoint{3.045454in}{0.692817in}}%
\pgfpathlineto{\pgfqpoint{3.101456in}{0.678537in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{0.675417in}}%
\pgfpathlineto{\pgfqpoint{3.213462in}{0.676054in}}%
\pgfpathlineto{\pgfqpoint{3.269464in}{0.676163in}}%
\pgfpathlineto{\pgfqpoint{3.325467in}{0.676106in}}%
\pgfpathlineto{\pgfqpoint{3.381470in}{0.676080in}}%
\pgfpathlineto{\pgfqpoint{3.437472in}{0.676042in}}%
\pgfpathlineto{\pgfqpoint{3.493475in}{0.675696in}}%
\pgfpathlineto{\pgfqpoint{3.549478in}{0.676122in}}%
\pgfpathlineto{\pgfqpoint{3.605481in}{0.677234in}}%
\pgfpathlineto{\pgfqpoint{3.661483in}{0.671120in}}%
\pgfpathlineto{\pgfqpoint{3.717486in}{0.695994in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{3.829491in}{0.723308in}}%
\pgfpathlineto{\pgfqpoint{3.885494in}{0.710765in}}%
\pgfpathlineto{\pgfqpoint{3.941497in}{0.686605in}}%
\pgfpathlineto{\pgfqpoint{3.997499in}{0.664777in}}%
\pgfpathlineto{\pgfqpoint{4.053502in}{0.670065in}}%
\pgfpathlineto{\pgfqpoint{4.109505in}{0.669103in}}%
\pgfpathlineto{\pgfqpoint{4.165508in}{0.668774in}}%
\pgfpathlineto{\pgfqpoint{4.221510in}{0.669058in}}%
\pgfpathlineto{\pgfqpoint{4.277513in}{0.669003in}}%
\pgfpathlineto{\pgfqpoint{4.333516in}{0.669058in}}%
\pgfpathlineto{\pgfqpoint{4.389518in}{0.668950in}}%
\pgfpathlineto{\pgfqpoint{4.445521in}{0.669313in}}%
\pgfpathlineto{\pgfqpoint{4.501524in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{4.557526in}{0.670957in}}%
\pgfpathlineto{\pgfqpoint{4.613529in}{0.681442in}}%
\pgfpathlineto{\pgfqpoint{4.669532in}{0.634329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.905447in}{0.564143in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.989451in}{0.634245in}}%
\pgfpathlineto{\pgfqpoint{3.045454in}{0.635051in}}%
\pgfpathlineto{\pgfqpoint{3.101456in}{0.640728in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{0.650672in}}%
\pgfpathlineto{\pgfqpoint{3.213462in}{0.664921in}}%
\pgfpathlineto{\pgfqpoint{3.269464in}{0.683679in}}%
\pgfpathlineto{\pgfqpoint{3.325467in}{0.706901in}}%
\pgfpathlineto{\pgfqpoint{3.381470in}{0.734570in}}%
\pgfpathlineto{\pgfqpoint{3.437472in}{0.766685in}}%
\pgfpathlineto{\pgfqpoint{3.493475in}{0.803169in}}%
\pgfpathlineto{\pgfqpoint{3.549478in}{0.844120in}}%
\pgfpathlineto{\pgfqpoint{3.605481in}{0.889965in}}%
\pgfpathlineto{\pgfqpoint{3.661483in}{0.938690in}}%
\pgfpathlineto{\pgfqpoint{3.717486in}{0.997664in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{1.076769in}}%
\pgfpathlineto{\pgfqpoint{3.829491in}{1.172031in}}%
\pgfpathlineto{\pgfqpoint{3.885494in}{1.274082in}}%
\pgfpathlineto{\pgfqpoint{3.941497in}{1.371016in}}%
\pgfpathlineto{\pgfqpoint{3.997499in}{1.447715in}}%
\pgfpathlineto{\pgfqpoint{4.053502in}{1.488826in}}%
\pgfpathlineto{\pgfqpoint{4.109505in}{1.533793in}}%
\pgfpathlineto{\pgfqpoint{4.165508in}{1.574054in}}%
\pgfpathlineto{\pgfqpoint{4.221510in}{1.609991in}}%
\pgfpathlineto{\pgfqpoint{4.277513in}{1.642610in}}%
\pgfpathlineto{\pgfqpoint{4.333516in}{1.671413in}}%
\pgfpathlineto{\pgfqpoint{4.389518in}{1.696667in}}%
\pgfpathlineto{\pgfqpoint{4.445521in}{1.717776in}}%
\pgfpathlineto{\pgfqpoint{4.501524in}{1.736330in}}%
\pgfpathlineto{\pgfqpoint{4.557526in}{1.747968in}}%
\pgfpathlineto{\pgfqpoint{4.613529in}{1.747968in}}%
\pgfpathlineto{\pgfqpoint{4.669532in}{1.800087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.905447in}{0.564143in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.989451in}{0.634245in}}%
\pgfpathlineto{\pgfqpoint{3.045454in}{0.637612in}}%
\pgfpathlineto{\pgfqpoint{3.101456in}{0.646215in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{0.653396in}}%
\pgfpathlineto{\pgfqpoint{3.213462in}{0.660376in}}%
\pgfpathlineto{\pgfqpoint{3.269464in}{0.667419in}}%
\pgfpathlineto{\pgfqpoint{3.325467in}{0.674467in}}%
\pgfpathlineto{\pgfqpoint{3.381470in}{0.681510in}}%
\pgfpathlineto{\pgfqpoint{3.437472in}{0.688550in}}%
\pgfpathlineto{\pgfqpoint{3.493475in}{0.695560in}}%
\pgfpathlineto{\pgfqpoint{3.549478in}{0.702581in}}%
\pgfpathlineto{\pgfqpoint{3.605481in}{0.709736in}}%
\pgfpathlineto{\pgfqpoint{3.661483in}{0.716454in}}%
\pgfpathlineto{\pgfqpoint{3.717486in}{0.724749in}}%
\pgfpathlineto{\pgfqpoint{3.773489in}{0.737079in}}%
\pgfpathlineto{\pgfqpoint{3.829491in}{0.751753in}}%
\pgfpathlineto{\pgfqpoint{3.885494in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{3.941497in}{0.776607in}}%
\pgfpathlineto{\pgfqpoint{3.997499in}{0.783522in}}%
\pgfpathlineto{\pgfqpoint{4.053502in}{0.789114in}}%
\pgfpathlineto{\pgfqpoint{4.109505in}{0.795071in}}%
\pgfpathlineto{\pgfqpoint{4.165508in}{0.800917in}}%
\pgfpathlineto{\pgfqpoint{4.221510in}{0.806756in}}%
\pgfpathlineto{\pgfqpoint{4.277513in}{0.812612in}}%
\pgfpathlineto{\pgfqpoint{4.333516in}{0.818467in}}%
\pgfpathlineto{\pgfqpoint{4.389518in}{0.824316in}}%
\pgfpathlineto{\pgfqpoint{4.445521in}{0.830185in}}%
\pgfpathlineto{\pgfqpoint{4.501524in}{0.836013in}}%
\pgfpathlineto{\pgfqpoint{4.557526in}{0.841980in}}%
\pgfpathlineto{\pgfqpoint{4.613529in}{0.849028in}}%
\pgfpathlineto{\pgfqpoint{4.669532in}{0.851749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905447in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.905447in}{2.106371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753536in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{2.106371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905447in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{0.564143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905447in}{2.106371in}}%
\pgfpathlineto{\pgfqpoint{4.753536in}{2.106371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034813in,y=1.643703in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208314in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{7.056403in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{7.056403in}{2.106371in}}%
\pgfpathlineto{\pgfqpoint{5.208314in}{2.106371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292318in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.292318in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.132358in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.132358in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972399in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.972399in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.132358in,y=0.276953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time \(\displaystyle t/T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208314in}{0.634245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.864177in, y=0.581483in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208314in}{0.984751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.864177in, y=0.931989in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208314in}{1.335257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.864177in, y=1.282496in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208314in}{1.685764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.864177in, y=1.633002in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208314in}{2.036270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.864177in, y=1.983508in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.208314in}{0.564143in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292318in}{2.036270in}}%
\pgfpathlineto{\pgfqpoint{5.348321in}{2.033400in}}%
\pgfpathlineto{\pgfqpoint{5.404323in}{2.025025in}}%
\pgfpathlineto{\pgfqpoint{5.460326in}{2.010573in}}%
\pgfpathlineto{\pgfqpoint{5.516329in}{1.989039in}}%
\pgfpathlineto{\pgfqpoint{5.572331in}{1.961331in}}%
\pgfpathlineto{\pgfqpoint{5.628334in}{1.926827in}}%
\pgfpathlineto{\pgfqpoint{5.684337in}{1.885786in}}%
\pgfpathlineto{\pgfqpoint{5.740339in}{1.838223in}}%
\pgfpathlineto{\pgfqpoint{5.796342in}{1.784196in}}%
\pgfpathlineto{\pgfqpoint{5.852345in}{1.723762in}}%
\pgfpathlineto{\pgfqpoint{5.908348in}{1.656418in}}%
\pgfpathlineto{\pgfqpoint{5.964350in}{1.582640in}}%
\pgfpathlineto{\pgfqpoint{6.020353in}{1.501932in}}%
\pgfpathlineto{\pgfqpoint{6.076356in}{1.415594in}}%
\pgfpathlineto{\pgfqpoint{6.132358in}{1.320163in}}%
\pgfpathlineto{\pgfqpoint{6.188361in}{1.228129in}}%
\pgfpathlineto{\pgfqpoint{6.244364in}{1.143318in}}%
\pgfpathlineto{\pgfqpoint{6.300366in}{1.065106in}}%
\pgfpathlineto{\pgfqpoint{6.356369in}{0.994189in}}%
\pgfpathlineto{\pgfqpoint{6.412372in}{0.929897in}}%
\pgfpathlineto{\pgfqpoint{6.468374in}{0.872098in}}%
\pgfpathlineto{\pgfqpoint{6.524377in}{0.820657in}}%
\pgfpathlineto{\pgfqpoint{6.580380in}{0.775500in}}%
\pgfpathlineto{\pgfqpoint{6.636383in}{0.736859in}}%
\pgfpathlineto{\pgfqpoint{6.692385in}{0.704405in}}%
\pgfpathlineto{\pgfqpoint{6.748388in}{0.678413in}}%
\pgfpathlineto{\pgfqpoint{6.804391in}{0.658069in}}%
\pgfpathlineto{\pgfqpoint{6.860393in}{0.644637in}}%
\pgfpathlineto{\pgfqpoint{6.916396in}{0.635954in}}%
\pgfpathlineto{\pgfqpoint{6.972399in}{0.634256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.208314in}{0.564143in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.292318in}{0.634245in}}%
\pgfpathlineto{\pgfqpoint{5.348321in}{0.635470in}}%
\pgfpathlineto{\pgfqpoint{5.404323in}{0.634738in}}%
\pgfpathlineto{\pgfqpoint{5.460326in}{0.634968in}}%
\pgfpathlineto{\pgfqpoint{5.516329in}{0.634880in}}%
\pgfpathlineto{\pgfqpoint{5.572331in}{0.634896in}}%
\pgfpathlineto{\pgfqpoint{5.628334in}{0.634885in}}%
\pgfpathlineto{\pgfqpoint{5.684337in}{0.634867in}}%
\pgfpathlineto{\pgfqpoint{5.740339in}{0.634848in}}%
\pgfpathlineto{\pgfqpoint{5.796342in}{0.634821in}}%
\pgfpathlineto{\pgfqpoint{5.852345in}{0.634791in}}%
\pgfpathlineto{\pgfqpoint{5.908348in}{0.634769in}}%
\pgfpathlineto{\pgfqpoint{5.964350in}{0.634711in}}%
\pgfpathlineto{\pgfqpoint{6.020353in}{0.634678in}}%
\pgfpathlineto{\pgfqpoint{6.076356in}{0.634580in}}%
\pgfpathlineto{\pgfqpoint{6.132358in}{0.634557in}}%
\pgfpathlineto{\pgfqpoint{6.188361in}{0.634611in}}%
\pgfpathlineto{\pgfqpoint{6.244364in}{0.634687in}}%
\pgfpathlineto{\pgfqpoint{6.300366in}{0.634719in}}%
\pgfpathlineto{\pgfqpoint{6.356369in}{0.634754in}}%
\pgfpathlineto{\pgfqpoint{6.412372in}{0.634782in}}%
\pgfpathlineto{\pgfqpoint{6.468374in}{0.634805in}}%
\pgfpathlineto{\pgfqpoint{6.524377in}{0.634825in}}%
\pgfpathlineto{\pgfqpoint{6.580380in}{0.634842in}}%
\pgfpathlineto{\pgfqpoint{6.636383in}{0.634839in}}%
\pgfpathlineto{\pgfqpoint{6.692385in}{0.634864in}}%
\pgfpathlineto{\pgfqpoint{6.748388in}{0.634827in}}%
\pgfpathlineto{\pgfqpoint{6.804391in}{0.634928in}}%
\pgfpathlineto{\pgfqpoint{6.860393in}{0.634700in}}%
\pgfpathlineto{\pgfqpoint{6.916396in}{0.635364in}}%
\pgfpathlineto{\pgfqpoint{6.972399in}{0.634247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.208314in}{0.564143in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.292318in}{0.634245in}}%
\pgfpathlineto{\pgfqpoint{5.348321in}{0.635776in}}%
\pgfpathlineto{\pgfqpoint{5.404323in}{0.644642in}}%
\pgfpathlineto{\pgfqpoint{5.460326in}{0.658684in}}%
\pgfpathlineto{\pgfqpoint{5.516329in}{0.680103in}}%
\pgfpathlineto{\pgfqpoint{5.572331in}{0.707599in}}%
\pgfpathlineto{\pgfqpoint{5.628334in}{0.741914in}}%
\pgfpathlineto{\pgfqpoint{5.684337in}{0.782774in}}%
\pgfpathlineto{\pgfqpoint{5.740339in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{5.796342in}{0.884011in}}%
\pgfpathlineto{\pgfqpoint{5.852345in}{0.944275in}}%
\pgfpathlineto{\pgfqpoint{5.908348in}{1.011440in}}%
\pgfpathlineto{\pgfqpoint{5.964350in}{1.085074in}}%
\pgfpathlineto{\pgfqpoint{6.020353in}{1.165610in}}%
\pgfpathlineto{\pgfqpoint{6.076356in}{1.251844in}}%
\pgfpathlineto{\pgfqpoint{6.132358in}{1.347082in}}%
\pgfpathlineto{\pgfqpoint{6.188361in}{1.438854in}}%
\pgfpathlineto{\pgfqpoint{6.244364in}{1.523386in}}%
\pgfpathlineto{\pgfqpoint{6.300366in}{1.601364in}}%
\pgfpathlineto{\pgfqpoint{6.356369in}{1.672050in}}%
\pgfpathlineto{\pgfqpoint{6.412372in}{1.736121in}}%
\pgfpathlineto{\pgfqpoint{6.468374in}{1.793705in}}%
\pgfpathlineto{\pgfqpoint{6.524377in}{1.844935in}}%
\pgfpathlineto{\pgfqpoint{6.580380in}{1.889884in}}%
\pgfpathlineto{\pgfqpoint{6.636383in}{1.928341in}}%
\pgfpathlineto{\pgfqpoint{6.692385in}{1.960582in}}%
\pgfpathlineto{\pgfqpoint{6.748388in}{1.986430in}}%
\pgfpathlineto{\pgfqpoint{6.804391in}{2.006483in}}%
\pgfpathlineto{\pgfqpoint{6.860393in}{2.019976in}}%
\pgfpathlineto{\pgfqpoint{6.916396in}{2.027769in}}%
\pgfpathlineto{\pgfqpoint{6.972399in}{2.030481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.208314in}{0.564143in}}{\pgfqpoint{1.848089in}{1.542228in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.292318in}{0.634245in}}%
\pgfpathlineto{\pgfqpoint{5.348321in}{0.634356in}}%
\pgfpathlineto{\pgfqpoint{5.404323in}{0.634599in}}%
\pgfpathlineto{\pgfqpoint{5.460326in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{5.516329in}{0.634982in}}%
\pgfpathlineto{\pgfqpoint{5.572331in}{0.635177in}}%
\pgfpathlineto{\pgfqpoint{5.628334in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{5.684337in}{0.635577in}}%
\pgfpathlineto{\pgfqpoint{5.740339in}{0.635776in}}%
\pgfpathlineto{\pgfqpoint{5.796342in}{0.635976in}}%
\pgfpathlineto{\pgfqpoint{5.852345in}{0.636175in}}%
\pgfpathlineto{\pgfqpoint{5.908348in}{0.636377in}}%
\pgfpathlineto{\pgfqpoint{5.964350in}{0.636579in}}%
\pgfpathlineto{\pgfqpoint{6.020353in}{0.636784in}}%
\pgfpathlineto{\pgfqpoint{6.076356in}{0.636986in}}%
\pgfpathlineto{\pgfqpoint{6.132358in}{0.637201in}}%
\pgfpathlineto{\pgfqpoint{6.188361in}{0.637409in}}%
\pgfpathlineto{\pgfqpoint{6.244364in}{0.637612in}}%
\pgfpathlineto{\pgfqpoint{6.300366in}{0.637814in}}%
\pgfpathlineto{\pgfqpoint{6.356369in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{6.412372in}{0.638204in}}%
\pgfpathlineto{\pgfqpoint{6.468374in}{0.638396in}}%
\pgfpathlineto{\pgfqpoint{6.524377in}{0.638587in}}%
\pgfpathlineto{\pgfqpoint{6.580380in}{0.638777in}}%
\pgfpathlineto{\pgfqpoint{6.636383in}{0.638965in}}%
\pgfpathlineto{\pgfqpoint{6.692385in}{0.639152in}}%
\pgfpathlineto{\pgfqpoint{6.748388in}{0.639334in}}%
\pgfpathlineto{\pgfqpoint{6.804391in}{0.639524in}}%
\pgfpathlineto{\pgfqpoint{6.860393in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{6.916396in}{0.639916in}}%
\pgfpathlineto{\pgfqpoint{6.972399in}{0.640019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208314in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{5.208314in}{2.106371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056403in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{7.056403in}{2.106371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208314in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{7.056403in}{0.564143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208314in}{2.106371in}}%
\pgfpathlineto{\pgfqpoint{7.056403in}{2.106371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.337680in,y=1.643703in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (f)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/example_RL_gamma5_Omax20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.480000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{4.209126in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{4.209126in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{5.844117in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{5.844117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726554in}{4.209126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222448in}{4.209126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718343in}{4.209126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214237in}{4.209126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710132in}{4.209126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206026in}{4.209126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{4.492132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435913in, y=4.439370in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{4.925547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366468in, y=4.872786in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{5.358963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366468in, y=5.306201in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{5.792378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366468in, y=5.739616in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310913in,y=5.026622in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pulses (units of \(\displaystyle T^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{4.209126in}}{\pgfqpoint{2.727420in}{1.634991in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{4.778250in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{4.778250in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{4.470067in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{4.470067in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{4.409258in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{4.409258in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{4.405061in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{4.405061in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{4.437981in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{4.437981in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{4.553622in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{4.553622in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{4.687937in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{4.687937in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{4.809138in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{4.809138in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{4.919315in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{4.919315in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{5.025320in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{5.025320in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{5.130432in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{5.130432in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{5.232101in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{5.232101in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{5.331017in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{5.331017in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{5.415011in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{5.415011in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{5.490782in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{5.490782in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{5.558002in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{5.558002in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{5.612680in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{5.612680in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{5.651604in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{5.651604in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{5.678945in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{5.678945in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{5.699455in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{5.699455in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{5.715643in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{5.715643in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{5.727992in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{5.727992in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{5.738091in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{5.738091in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{5.746297in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{5.746297in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{5.752621in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{5.752621in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{5.757535in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{5.757535in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{5.761602in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{5.761602in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{5.764750in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{5.764750in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{5.766688in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{5.766688in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{5.768275in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{5.768275in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{5.769799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{4.209126in}}{\pgfqpoint{2.727420in}{1.634991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{5.703592in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{5.703592in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{5.751248in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{5.751248in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{5.759507in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{5.759507in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{5.761124in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{5.761124in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{5.758552in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{5.758552in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{5.747208in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{5.747208in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{5.731505in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{5.731505in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{5.714560in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{5.714560in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{5.695890in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{5.695890in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{5.673675in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{5.673675in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{5.645671in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{5.645671in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{5.609137in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{5.609137in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{5.559557in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{5.559557in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{5.499629in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{5.499629in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{5.422861in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{5.422861in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{5.325150in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{5.325150in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{5.210607in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{5.210607in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{5.095169in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{5.095169in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{4.985983in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{4.985983in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{4.881400in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{4.881400in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{4.780422in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{4.780422in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{4.687754in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{4.687754in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{4.601920in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{4.601920in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{4.525192in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{4.525192in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{4.462290in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{4.462290in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{4.409725in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{4.409725in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{4.365352in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{4.365352in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{4.330920in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{4.330920in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{4.311207in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{4.311207in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{4.296440in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{4.296440in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{4.283444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{4.209126in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{5.844117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330000in}{4.209126in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{5.844117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{4.209126in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{4.209126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{5.844117in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{5.844117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738951in,y=5.533469in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618845in}{4.795848in}}%
\pgfpathlineto{\pgfqpoint{3.232778in}{4.795848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.260556in}{4.795848in}}{\pgfqpoint{3.260556in}{4.823626in}}%
\pgfpathlineto{\pgfqpoint{3.260556in}{5.229618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.260556in}{5.257395in}}{\pgfqpoint{3.232778in}{5.257395in}}%
\pgfpathlineto{\pgfqpoint{2.618845in}{5.257395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.591067in}{5.257395in}}{\pgfqpoint{2.591067in}{5.229618in}}%
\pgfpathlineto{\pgfqpoint{2.591067in}{4.823626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.591067in}{4.795848in}}{\pgfqpoint{2.618845in}{4.795848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646622in}{5.144928in}}%
\pgfpathlineto{\pgfqpoint{2.924400in}{5.144928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035511in,y=5.096317in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Omega_\mathrm{p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.646622in}{4.928904in}}%
\pgfpathlineto{\pgfqpoint{2.924400in}{4.928904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035511in,y=4.880293in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Omega_\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.386635in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{2.386635in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{4.021626in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{4.021626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726554in}{2.386635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222448in}{2.386635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718343in}{2.386635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214237in}{2.386635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710132in}{2.386635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206026in}{2.386635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{2.460952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=2.408191in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{2.832541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=2.779780in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{3.204130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=3.151369in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{3.575719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=3.522958in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{3.947308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=3.894547in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202888in,y=3.204130in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont populations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{2.386635in}}{\pgfqpoint{2.727420in}{1.634991in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{3.947308in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{3.920032in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{3.883693in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{3.846671in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{3.809721in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{3.772669in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{3.730037in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{3.681095in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{3.626389in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{3.566128in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{3.500363in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{3.429276in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{3.353629in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{3.274428in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{3.193905in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{3.113980in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{3.035657in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{2.959194in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{2.885018in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{2.814122in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{2.747782in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{2.687184in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{2.633421in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{2.587342in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{2.549429in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{2.519805in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{2.498077in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{2.483245in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{2.473915in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{2.468624in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{2.466042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{2.386635in}}{\pgfqpoint{2.727420in}{1.634991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{2.460952in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{2.486117in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{2.509221in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{2.518204in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{2.514300in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{2.495222in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{2.491259in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{2.489722in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{2.489384in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{2.489649in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{2.490210in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{2.490723in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{2.491188in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{2.490935in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{2.490363in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{2.490307in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{2.491302in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{2.492881in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{2.494357in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{2.495389in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{2.495858in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{2.495372in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{2.493805in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{2.491007in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{2.486716in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{2.481274in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{2.475410in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{2.469841in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{2.465132in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{2.462089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{2.386635in}}{\pgfqpoint{2.727420in}{1.634991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{2.460952in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{2.461612in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{2.468691in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{2.487772in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{2.519242in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.559188in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{2.603419in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{2.650843in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{2.702064in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{2.757793in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{2.818427in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{2.884012in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{2.954108in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{3.027723in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{3.103357in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{3.178783in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{3.252145in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{3.322521in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{3.389810in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{3.453664in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{3.513198in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{3.567430in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{3.615786in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{3.657719in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{3.693093in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{3.722277in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{3.745551in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{3.763315in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{3.776257in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{3.785179in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{3.790383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{2.386635in}}{\pgfqpoint{2.727420in}{1.634991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{2.460952in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{2.462403in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{2.468560in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{2.477519in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{2.486903in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{2.494999in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{2.501487in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{2.506968in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{2.511991in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{2.516859in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{2.521726in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{2.526668in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{2.531704in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{2.536827in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{2.541969in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{2.547039in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{2.552055in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{2.557149in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{2.562458in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{2.568022in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{2.573796in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{2.579694in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{2.585586in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{2.591299in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{2.596637in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{2.601367in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{2.605264in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{2.608196in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{2.610152in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{2.611230in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{2.611651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.386635in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{4.021626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330000in}{2.386635in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{4.021626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.386635in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{2.386635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{4.021626in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{4.021626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738951in,y=3.727327in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699802in}{2.763917in}}%
\pgfpathlineto{\pgfqpoint{1.308068in}{2.763917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.335846in}{2.763917in}}{\pgfqpoint{1.335846in}{2.791695in}}%
\pgfpathlineto{\pgfqpoint{1.335846in}{3.616565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.335846in}{3.644343in}}{\pgfqpoint{1.308068in}{3.644343in}}%
\pgfpathlineto{\pgfqpoint{0.699802in}{3.644343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.672024in}{3.644343in}}{\pgfqpoint{0.672024in}{3.616565in}}%
\pgfpathlineto{\pgfqpoint{0.672024in}{2.791695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.672024in}{2.763917in}}{\pgfqpoint{0.699802in}{2.763917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727580in}{3.531876in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{3.531876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116469in,y=3.483264in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert g \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727580in}{3.322186in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{3.322186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116469in,y=3.273575in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert e \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727580in}{3.112496in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{3.112496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116469in,y=3.063885in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert r \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727580in}{2.902806in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{2.902806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116469in,y=2.854195in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vert s \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{2.199135in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{2.199135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726554in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726554in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222448in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222448in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718343in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718343in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214237in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214237in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710132in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710132in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206026in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206026in,y=0.466921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966290in,y=0.276953in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time \(\displaystyle t/T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{0.638461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=0.585700in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.010050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=0.957288in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.381639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=1.328877in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.753228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=1.700466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{2.124817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=2.072055in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202888in,y=1.381639in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont populations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.564143in}}{\pgfqpoint{2.727420in}{1.634991in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{2.124817in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{2.096783in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{2.057827in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{2.016116in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{1.972445in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.926755in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{1.872958in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{1.812164in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{1.748128in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{1.683990in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{1.621806in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{1.562473in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{1.505843in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{1.450358in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{1.394176in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{1.334841in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{1.269502in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{1.195898in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{1.114083in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{1.027042in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{0.939794in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{0.857979in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{0.786756in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{0.729728in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{0.661700in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{0.647169in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{0.640849in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{0.638905in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{0.638581in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{0.638799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.564143in}}{\pgfqpoint{2.727420in}{1.634991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{0.665797in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{0.696760in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{0.715196in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{0.717408in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.706640in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{0.694860in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{0.685108in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{0.676560in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{0.668842in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{0.662272in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{0.657295in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{0.654067in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{0.652785in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{0.653045in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{0.655137in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{0.659736in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{0.667418in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{0.677535in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{0.688342in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{0.697797in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{0.704065in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{0.701159in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{0.691794in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{0.678428in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{0.663662in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{0.650624in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{0.641786in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{0.638472in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{0.640772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.564143in}}{\pgfqpoint{2.727420in}{1.634991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{0.647152in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{0.670427in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{0.711886in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.768344in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{0.904467in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{0.977051in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{1.048906in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{1.117661in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{1.181971in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{1.241829in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{1.298596in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{1.354519in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{1.411761in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{1.472501in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{1.538423in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{1.610120in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{1.686354in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{1.764148in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{1.839696in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{1.909604in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{1.970852in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{2.021635in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{2.061611in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{2.090908in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{2.110266in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{2.121049in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{2.124686in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{2.122167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.564143in}}{\pgfqpoint{2.727420in}{1.634991in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{0.809203in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{0.891852in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{0.974501in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{1.057150in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{1.305097in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{1.387746in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{1.635694in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{1.718343in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{2.131588in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{2.214237in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{2.296886in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{2.462185in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{2.544834in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{2.710132in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{2.792781in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{2.958079in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{3.040728in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{3.123377in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{3.206026in}{0.638461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{2.199135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330000in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{2.199135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.564143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.199135in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{2.199135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738951in,y=1.904836in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (c)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ineff_vs_Omax.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.480000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705781in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.705781in}{2.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{2.624219in}{1.601231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825064in}{2.075800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902020in}{1.772233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978977in}{1.613668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055934in}{1.494846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132890in}{1.398143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209847in}{1.318455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286803in}{1.250673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363760in}{1.191764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440716in}{1.139801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517673in}{1.093433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594630in}{1.051644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671586in}{1.013635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748543in}{0.978785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825499in}{0.946599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902456in}{0.916601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979412in}{0.888655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056369in}{0.862411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133325in}{0.837729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210282in}{0.814704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287239in}{0.792748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364195in}{0.772070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441152in}{0.757833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518108in}{0.732904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595065in}{0.717343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672021in}{0.701756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748978in}{0.682810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825935in}{0.665670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902891in}{0.655590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979848in}{0.640188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056804in}{0.625211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133761in}{0.621687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210717in}{0.621552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{2.624219in}{1.601231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825064in}{2.077217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902020in}{1.984787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978977in}{1.881332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055934in}{1.787801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132890in}{1.705530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209847in}{1.634346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286803in}{1.571943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363760in}{1.516614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440716in}{1.467146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517673in}{1.422571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594630in}{1.382087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671586in}{1.345067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748543in}{1.310974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825499in}{1.279347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902456in}{1.249877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979412in}{1.222303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056369in}{1.196407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133325in}{1.172007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210282in}{1.148952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287239in}{1.127103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364195in}{1.106346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441152in}{1.086591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518108in}{1.067741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595065in}{1.049755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672021in}{1.032559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748978in}{1.016036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825935in}{1.000254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902891in}{0.985096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979848in}{0.970453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056804in}{0.956409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133761in}{0.942928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210717in}{0.929928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{2.624219in}{1.601231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978977in}{1.839665in}}%
\pgfpathcurveto{\pgfqpoint{0.990027in}{1.839665in}}{\pgfqpoint{1.000626in}{1.844056in}}{\pgfqpoint{1.008440in}{1.851869in}}%
\pgfpathcurveto{\pgfqpoint{1.016253in}{1.859683in}}{\pgfqpoint{1.020644in}{1.870282in}}{\pgfqpoint{1.020644in}{1.881332in}}%
\pgfpathcurveto{\pgfqpoint{1.020644in}{1.892382in}}{\pgfqpoint{1.016253in}{1.902981in}}{\pgfqpoint{1.008440in}{1.910795in}}%
\pgfpathcurveto{\pgfqpoint{1.000626in}{1.918608in}}{\pgfqpoint{0.990027in}{1.922999in}}{\pgfqpoint{0.978977in}{1.922999in}}%
\pgfpathcurveto{\pgfqpoint{0.967927in}{1.922999in}}{\pgfqpoint{0.957328in}{1.918608in}}{\pgfqpoint{0.949514in}{1.910795in}}%
\pgfpathcurveto{\pgfqpoint{0.941701in}{1.902981in}}{\pgfqpoint{0.937310in}{1.892382in}}{\pgfqpoint{0.937310in}{1.881332in}}%
\pgfpathcurveto{\pgfqpoint{0.937310in}{1.870282in}}{\pgfqpoint{0.941701in}{1.859683in}}{\pgfqpoint{0.949514in}{1.851869in}}%
\pgfpathcurveto{\pgfqpoint{0.957328in}{1.844056in}}{\pgfqpoint{0.967927in}{1.839665in}}{\pgfqpoint{0.978977in}{1.839665in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{2.624219in}{1.601231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132890in}{1.663864in}}%
\pgfpathcurveto{\pgfqpoint{1.143940in}{1.663864in}}{\pgfqpoint{1.154539in}{1.668254in}}{\pgfqpoint{1.162353in}{1.676068in}}%
\pgfpathcurveto{\pgfqpoint{1.170167in}{1.683881in}}{\pgfqpoint{1.174557in}{1.694480in}}{\pgfqpoint{1.174557in}{1.705531in}}%
\pgfpathcurveto{\pgfqpoint{1.174557in}{1.716581in}}{\pgfqpoint{1.170167in}{1.727180in}}{\pgfqpoint{1.162353in}{1.734993in}}%
\pgfpathcurveto{\pgfqpoint{1.154539in}{1.742807in}}{\pgfqpoint{1.143940in}{1.747197in}}{\pgfqpoint{1.132890in}{1.747197in}}%
\pgfpathcurveto{\pgfqpoint{1.121840in}{1.747197in}}{\pgfqpoint{1.111241in}{1.742807in}}{\pgfqpoint{1.103427in}{1.734993in}}%
\pgfpathcurveto{\pgfqpoint{1.095614in}{1.727180in}}{\pgfqpoint{1.091224in}{1.716581in}}{\pgfqpoint{1.091224in}{1.705531in}}%
\pgfpathcurveto{\pgfqpoint{1.091224in}{1.694480in}}{\pgfqpoint{1.095614in}{1.683881in}}{\pgfqpoint{1.103427in}{1.676068in}}%
\pgfpathcurveto{\pgfqpoint{1.111241in}{1.668254in}}{\pgfqpoint{1.121840in}{1.663864in}}{\pgfqpoint{1.132890in}{1.663864in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705781in}{0.548769in}}{\pgfqpoint{2.624219in}{1.601231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210717in}{0.888261in}}%
\pgfpathcurveto{\pgfqpoint{3.221767in}{0.888261in}}{\pgfqpoint{3.232366in}{0.892651in}}{\pgfqpoint{3.240180in}{0.900465in}}%
\pgfpathcurveto{\pgfqpoint{3.247994in}{0.908279in}}{\pgfqpoint{3.252384in}{0.918878in}}{\pgfqpoint{3.252384in}{0.929928in}}%
\pgfpathcurveto{\pgfqpoint{3.252384in}{0.940978in}}{\pgfqpoint{3.247994in}{0.951577in}}{\pgfqpoint{3.240180in}{0.959391in}}%
\pgfpathcurveto{\pgfqpoint{3.232366in}{0.967204in}}{\pgfqpoint{3.221767in}{0.971594in}}{\pgfqpoint{3.210717in}{0.971594in}}%
\pgfpathcurveto{\pgfqpoint{3.199667in}{0.971594in}}{\pgfqpoint{3.189068in}{0.967204in}}{\pgfqpoint{3.181255in}{0.959391in}}%
\pgfpathcurveto{\pgfqpoint{3.173441in}{0.951577in}}{\pgfqpoint{3.169051in}{0.940978in}}{\pgfqpoint{3.169051in}{0.929928in}}%
\pgfpathcurveto{\pgfqpoint{3.169051in}{0.918878in}}{\pgfqpoint{3.173441in}{0.908279in}}{\pgfqpoint{3.181255in}{0.900465in}}%
\pgfpathcurveto{\pgfqpoint{3.189068in}{0.892651in}}{\pgfqpoint{3.199667in}{0.888261in}}{\pgfqpoint{3.210717in}{0.888261in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800966in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800966in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282917in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282917in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764867in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764867in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246817in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246817in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728767in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728767in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210717in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.210717in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017891in,y=0.261578in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T\Omega_\mathrm{max}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{0.633399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320557in, y=0.580637in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.114933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320557in, y=1.062171in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.596467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320557in, y=1.543705in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{2.078000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407362in, y=2.025239in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{0.558808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{0.586733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{0.611365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{0.778355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{0.863149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{0.923311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{0.969976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.008105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.040342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.068267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.092899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.259889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.344683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.404845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.451510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.489639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.521876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.549801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.574433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.741423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.826217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.886379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.933044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{1.971173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{2.003410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{2.031335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705781in}{2.055967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265001in,y=1.349384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont inefficiency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705781in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.705781in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330000in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705781in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705781in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353629in}{1.631174in}}%
\pgfpathlineto{\pgfqpoint{3.232778in}{1.631174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.260556in}{1.631174in}}{\pgfqpoint{3.260556in}{1.658952in}}%
\pgfpathlineto{\pgfqpoint{3.260556in}{2.052778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.260556in}{2.080556in}}{\pgfqpoint{3.232778in}{2.080556in}}%
\pgfpathlineto{\pgfqpoint{2.353629in}{2.080556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.325851in}{2.080556in}}{\pgfqpoint{2.325851in}{2.052778in}}%
\pgfpathlineto{\pgfqpoint{2.325851in}{1.658952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.325851in}{1.631174in}}{\pgfqpoint{2.353629in}{1.631174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520295in}{1.955935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770295in,y=1.919477in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T\gamma = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520295in}{1.752078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770295in,y=1.715620in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T\gamma = 5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/return2_gamma5_Omax20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.480000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.314220in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.314220in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{2.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723369in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723369in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216888in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216888in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710407in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710407in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203926in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203926in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697445in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697445in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190964in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190964in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958400in,y=0.261578in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{0.621552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=0.568791in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{0.985468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=0.932707in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.349384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=1.296623in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.713301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=1.660539in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{2.077217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=2.024455in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202888in,y=1.349384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.711641in}{1.601231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725836in}{0.898032in}}%
\pgfpathlineto{\pgfqpoint{0.728304in}{0.905949in}}%
\pgfpathlineto{\pgfqpoint{0.730772in}{0.892937in}}%
\pgfpathlineto{\pgfqpoint{0.733239in}{0.920852in}}%
\pgfpathlineto{\pgfqpoint{0.735707in}{0.880547in}}%
\pgfpathlineto{\pgfqpoint{0.738174in}{0.927212in}}%
\pgfpathlineto{\pgfqpoint{0.740642in}{0.911421in}}%
\pgfpathlineto{\pgfqpoint{0.745577in}{0.941967in}}%
\pgfpathlineto{\pgfqpoint{0.748045in}{0.939830in}}%
\pgfpathlineto{\pgfqpoint{0.750512in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{0.752980in}{0.949178in}}%
\pgfpathlineto{\pgfqpoint{0.760383in}{0.992678in}}%
\pgfpathlineto{\pgfqpoint{0.762850in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{0.765318in}{1.010874in}}%
\pgfpathlineto{\pgfqpoint{0.767785in}{0.996544in}}%
\pgfpathlineto{\pgfqpoint{0.772721in}{1.008167in}}%
\pgfpathlineto{\pgfqpoint{0.775188in}{1.051176in}}%
\pgfpathlineto{\pgfqpoint{0.777656in}{1.026678in}}%
\pgfpathlineto{\pgfqpoint{0.780123in}{1.042283in}}%
\pgfpathlineto{\pgfqpoint{0.782591in}{1.037803in}}%
\pgfpathlineto{\pgfqpoint{0.785059in}{1.050826in}}%
\pgfpathlineto{\pgfqpoint{0.787526in}{1.053585in}}%
\pgfpathlineto{\pgfqpoint{0.789994in}{1.075959in}}%
\pgfpathlineto{\pgfqpoint{0.792461in}{1.064628in}}%
\pgfpathlineto{\pgfqpoint{0.794929in}{1.078378in}}%
\pgfpathlineto{\pgfqpoint{0.797397in}{1.065335in}}%
\pgfpathlineto{\pgfqpoint{0.799864in}{1.104289in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{1.099706in}}%
\pgfpathlineto{\pgfqpoint{0.804799in}{1.069375in}}%
\pgfpathlineto{\pgfqpoint{0.807267in}{1.114542in}}%
\pgfpathlineto{\pgfqpoint{0.809735in}{1.110116in}}%
\pgfpathlineto{\pgfqpoint{0.812202in}{1.125199in}}%
\pgfpathlineto{\pgfqpoint{0.814670in}{1.125400in}}%
\pgfpathlineto{\pgfqpoint{0.817137in}{1.095155in}}%
\pgfpathlineto{\pgfqpoint{0.819605in}{1.121077in}}%
\pgfpathlineto{\pgfqpoint{0.822073in}{1.117506in}}%
\pgfpathlineto{\pgfqpoint{0.824540in}{1.109786in}}%
\pgfpathlineto{\pgfqpoint{0.827008in}{1.139693in}}%
\pgfpathlineto{\pgfqpoint{0.829475in}{1.142177in}}%
\pgfpathlineto{\pgfqpoint{0.831943in}{1.136474in}}%
\pgfpathlineto{\pgfqpoint{0.834411in}{1.145738in}}%
\pgfpathlineto{\pgfqpoint{0.836878in}{1.126058in}}%
\pgfpathlineto{\pgfqpoint{0.839346in}{1.129913in}}%
\pgfpathlineto{\pgfqpoint{0.841813in}{1.150284in}}%
\pgfpathlineto{\pgfqpoint{0.844281in}{1.128764in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.128452in}}%
\pgfpathlineto{\pgfqpoint{0.851684in}{1.178762in}}%
\pgfpathlineto{\pgfqpoint{0.854151in}{1.147228in}}%
\pgfpathlineto{\pgfqpoint{0.856619in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{0.859086in}{1.153078in}}%
\pgfpathlineto{\pgfqpoint{0.861554in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{0.871424in}{1.180107in}}%
\pgfpathlineto{\pgfqpoint{0.876360in}{1.166820in}}%
\pgfpathlineto{\pgfqpoint{0.881295in}{1.155464in}}%
\pgfpathlineto{\pgfqpoint{0.883762in}{1.137865in}}%
\pgfpathlineto{\pgfqpoint{0.888698in}{1.164571in}}%
\pgfpathlineto{\pgfqpoint{0.891165in}{1.153063in}}%
\pgfpathlineto{\pgfqpoint{0.893633in}{1.157507in}}%
\pgfpathlineto{\pgfqpoint{0.896100in}{1.184698in}}%
\pgfpathlineto{\pgfqpoint{0.901036in}{1.157770in}}%
\pgfpathlineto{\pgfqpoint{0.903503in}{1.159079in}}%
\pgfpathlineto{\pgfqpoint{0.905971in}{1.176621in}}%
\pgfpathlineto{\pgfqpoint{0.908438in}{1.159121in}}%
\pgfpathlineto{\pgfqpoint{0.910906in}{1.177583in}}%
\pgfpathlineto{\pgfqpoint{0.913374in}{1.158392in}}%
\pgfpathlineto{\pgfqpoint{0.915841in}{1.185950in}}%
\pgfpathlineto{\pgfqpoint{0.918309in}{1.185984in}}%
\pgfpathlineto{\pgfqpoint{0.920776in}{1.183453in}}%
\pgfpathlineto{\pgfqpoint{0.923244in}{1.160811in}}%
\pgfpathlineto{\pgfqpoint{0.925712in}{1.182258in}}%
\pgfpathlineto{\pgfqpoint{0.930647in}{1.165552in}}%
\pgfpathlineto{\pgfqpoint{0.933114in}{1.191204in}}%
\pgfpathlineto{\pgfqpoint{0.935582in}{1.170262in}}%
\pgfpathlineto{\pgfqpoint{0.938050in}{1.189543in}}%
\pgfpathlineto{\pgfqpoint{0.940517in}{1.179968in}}%
\pgfpathlineto{\pgfqpoint{0.942985in}{1.178089in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{1.168573in}}%
\pgfpathlineto{\pgfqpoint{0.947920in}{1.190022in}}%
\pgfpathlineto{\pgfqpoint{0.950388in}{1.186456in}}%
\pgfpathlineto{\pgfqpoint{0.955323in}{1.203560in}}%
\pgfpathlineto{\pgfqpoint{0.960258in}{1.178411in}}%
\pgfpathlineto{\pgfqpoint{0.962725in}{1.199767in}}%
\pgfpathlineto{\pgfqpoint{0.965193in}{1.175084in}}%
\pgfpathlineto{\pgfqpoint{0.967661in}{1.194514in}}%
\pgfpathlineto{\pgfqpoint{0.970128in}{1.190116in}}%
\pgfpathlineto{\pgfqpoint{0.972596in}{1.180698in}}%
\pgfpathlineto{\pgfqpoint{0.977531in}{1.201402in}}%
\pgfpathlineto{\pgfqpoint{0.979999in}{1.184697in}}%
\pgfpathlineto{\pgfqpoint{0.982466in}{1.184711in}}%
\pgfpathlineto{\pgfqpoint{0.987401in}{1.192633in}}%
\pgfpathlineto{\pgfqpoint{0.989869in}{1.181523in}}%
\pgfpathlineto{\pgfqpoint{0.992337in}{1.194536in}}%
\pgfpathlineto{\pgfqpoint{0.994804in}{1.190015in}}%
\pgfpathlineto{\pgfqpoint{0.997272in}{1.201565in}}%
\pgfpathlineto{\pgfqpoint{1.002207in}{1.187257in}}%
\pgfpathlineto{\pgfqpoint{1.004675in}{1.191939in}}%
\pgfpathlineto{\pgfqpoint{1.007142in}{1.187329in}}%
\pgfpathlineto{\pgfqpoint{1.009610in}{1.195346in}}%
\pgfpathlineto{\pgfqpoint{1.012077in}{1.196834in}}%
\pgfpathlineto{\pgfqpoint{1.014545in}{1.215623in}}%
\pgfpathlineto{\pgfqpoint{1.017013in}{1.193657in}}%
\pgfpathlineto{\pgfqpoint{1.019480in}{1.209774in}}%
\pgfpathlineto{\pgfqpoint{1.021948in}{1.208747in}}%
\pgfpathlineto{\pgfqpoint{1.024415in}{1.191626in}}%
\pgfpathlineto{\pgfqpoint{1.026883in}{1.208843in}}%
\pgfpathlineto{\pgfqpoint{1.029351in}{1.207329in}}%
\pgfpathlineto{\pgfqpoint{1.031818in}{1.215750in}}%
\pgfpathlineto{\pgfqpoint{1.034286in}{1.193525in}}%
\pgfpathlineto{\pgfqpoint{1.039221in}{1.215836in}}%
\pgfpathlineto{\pgfqpoint{1.041689in}{1.204814in}}%
\pgfpathlineto{\pgfqpoint{1.044156in}{1.205766in}}%
\pgfpathlineto{\pgfqpoint{1.046624in}{1.202156in}}%
\pgfpathlineto{\pgfqpoint{1.049091in}{1.220944in}}%
\pgfpathlineto{\pgfqpoint{1.051559in}{1.226218in}}%
\pgfpathlineto{\pgfqpoint{1.054027in}{1.208842in}}%
\pgfpathlineto{\pgfqpoint{1.056494in}{1.212863in}}%
\pgfpathlineto{\pgfqpoint{1.058962in}{1.209443in}}%
\pgfpathlineto{\pgfqpoint{1.061429in}{1.215535in}}%
\pgfpathlineto{\pgfqpoint{1.063897in}{1.212916in}}%
\pgfpathlineto{\pgfqpoint{1.066364in}{1.207408in}}%
\pgfpathlineto{\pgfqpoint{1.068832in}{1.224576in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{1.213516in}}%
\pgfpathlineto{\pgfqpoint{1.073767in}{1.190529in}}%
\pgfpathlineto{\pgfqpoint{1.076235in}{1.219097in}}%
\pgfpathlineto{\pgfqpoint{1.078702in}{1.205768in}}%
\pgfpathlineto{\pgfqpoint{1.081170in}{1.216583in}}%
\pgfpathlineto{\pgfqpoint{1.083638in}{1.212903in}}%
\pgfpathlineto{\pgfqpoint{1.086105in}{1.204057in}}%
\pgfpathlineto{\pgfqpoint{1.088573in}{1.230363in}}%
\pgfpathlineto{\pgfqpoint{1.091040in}{1.193705in}}%
\pgfpathlineto{\pgfqpoint{1.093508in}{1.235474in}}%
\pgfpathlineto{\pgfqpoint{1.095976in}{1.232765in}}%
\pgfpathlineto{\pgfqpoint{1.098443in}{1.204736in}}%
\pgfpathlineto{\pgfqpoint{1.103378in}{1.229929in}}%
\pgfpathlineto{\pgfqpoint{1.105846in}{1.219803in}}%
\pgfpathlineto{\pgfqpoint{1.108314in}{1.229724in}}%
\pgfpathlineto{\pgfqpoint{1.110781in}{1.220705in}}%
\pgfpathlineto{\pgfqpoint{1.115716in}{1.238978in}}%
\pgfpathlineto{\pgfqpoint{1.118184in}{1.233728in}}%
\pgfpathlineto{\pgfqpoint{1.120652in}{1.243038in}}%
\pgfpathlineto{\pgfqpoint{1.123119in}{1.221453in}}%
\pgfpathlineto{\pgfqpoint{1.125587in}{1.232748in}}%
\pgfpathlineto{\pgfqpoint{1.128054in}{1.228114in}}%
\pgfpathlineto{\pgfqpoint{1.130522in}{1.230780in}}%
\pgfpathlineto{\pgfqpoint{1.132990in}{1.245189in}}%
\pgfpathlineto{\pgfqpoint{1.135457in}{1.227719in}}%
\pgfpathlineto{\pgfqpoint{1.137925in}{1.236606in}}%
\pgfpathlineto{\pgfqpoint{1.140392in}{1.234847in}}%
\pgfpathlineto{\pgfqpoint{1.142860in}{1.256329in}}%
\pgfpathlineto{\pgfqpoint{1.145328in}{1.249168in}}%
\pgfpathlineto{\pgfqpoint{1.147795in}{1.263356in}}%
\pgfpathlineto{\pgfqpoint{1.150263in}{1.242669in}}%
\pgfpathlineto{\pgfqpoint{1.152730in}{1.257304in}}%
\pgfpathlineto{\pgfqpoint{1.155198in}{1.234027in}}%
\pgfpathlineto{\pgfqpoint{1.157666in}{1.255665in}}%
\pgfpathlineto{\pgfqpoint{1.160133in}{1.259635in}}%
\pgfpathlineto{\pgfqpoint{1.162601in}{1.242812in}}%
\pgfpathlineto{\pgfqpoint{1.167536in}{1.240530in}}%
\pgfpathlineto{\pgfqpoint{1.170003in}{1.249235in}}%
\pgfpathlineto{\pgfqpoint{1.172471in}{1.265444in}}%
\pgfpathlineto{\pgfqpoint{1.174939in}{1.257795in}}%
\pgfpathlineto{\pgfqpoint{1.177406in}{1.260331in}}%
\pgfpathlineto{\pgfqpoint{1.179874in}{1.247367in}}%
\pgfpathlineto{\pgfqpoint{1.182341in}{1.261318in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.260146in}}%
\pgfpathlineto{\pgfqpoint{1.189744in}{1.262772in}}%
\pgfpathlineto{\pgfqpoint{1.192212in}{1.265960in}}%
\pgfpathlineto{\pgfqpoint{1.194679in}{1.249667in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{1.281511in}}%
\pgfpathlineto{\pgfqpoint{1.199615in}{1.251527in}}%
\pgfpathlineto{\pgfqpoint{1.204550in}{1.284709in}}%
\pgfpathlineto{\pgfqpoint{1.207017in}{1.266713in}}%
\pgfpathlineto{\pgfqpoint{1.209485in}{1.271141in}}%
\pgfpathlineto{\pgfqpoint{1.211953in}{1.271567in}}%
\pgfpathlineto{\pgfqpoint{1.214420in}{1.265741in}}%
\pgfpathlineto{\pgfqpoint{1.216888in}{1.287107in}}%
\pgfpathlineto{\pgfqpoint{1.219355in}{1.285023in}}%
\pgfpathlineto{\pgfqpoint{1.221823in}{1.289124in}}%
\pgfpathlineto{\pgfqpoint{1.224291in}{1.275014in}}%
\pgfpathlineto{\pgfqpoint{1.226758in}{1.291100in}}%
\pgfpathlineto{\pgfqpoint{1.229226in}{1.289391in}}%
\pgfpathlineto{\pgfqpoint{1.231693in}{1.256691in}}%
\pgfpathlineto{\pgfqpoint{1.236629in}{1.275784in}}%
\pgfpathlineto{\pgfqpoint{1.239096in}{1.274798in}}%
\pgfpathlineto{\pgfqpoint{1.241564in}{1.289912in}}%
\pgfpathlineto{\pgfqpoint{1.244031in}{1.273329in}}%
\pgfpathlineto{\pgfqpoint{1.246499in}{1.275769in}}%
\pgfpathlineto{\pgfqpoint{1.248967in}{1.282355in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{1.302695in}}%
\pgfpathlineto{\pgfqpoint{1.256369in}{1.262467in}}%
\pgfpathlineto{\pgfqpoint{1.266240in}{1.315584in}}%
\pgfpathlineto{\pgfqpoint{1.271175in}{1.300142in}}%
\pgfpathlineto{\pgfqpoint{1.276110in}{1.295672in}}%
\pgfpathlineto{\pgfqpoint{1.278578in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{1.281045in}{1.294119in}}%
\pgfpathlineto{\pgfqpoint{1.285980in}{1.304250in}}%
\pgfpathlineto{\pgfqpoint{1.288448in}{1.296376in}}%
\pgfpathlineto{\pgfqpoint{1.293383in}{1.340180in}}%
\pgfpathlineto{\pgfqpoint{1.295851in}{1.325507in}}%
\pgfpathlineto{\pgfqpoint{1.298318in}{1.341173in}}%
\pgfpathlineto{\pgfqpoint{1.300786in}{1.330332in}}%
\pgfpathlineto{\pgfqpoint{1.303254in}{1.327742in}}%
\pgfpathlineto{\pgfqpoint{1.305721in}{1.321802in}}%
\pgfpathlineto{\pgfqpoint{1.308189in}{1.334534in}}%
\pgfpathlineto{\pgfqpoint{1.310656in}{1.318456in}}%
\pgfpathlineto{\pgfqpoint{1.313124in}{1.360504in}}%
\pgfpathlineto{\pgfqpoint{1.315592in}{1.356625in}}%
\pgfpathlineto{\pgfqpoint{1.318059in}{1.323841in}}%
\pgfpathlineto{\pgfqpoint{1.320527in}{1.350536in}}%
\pgfpathlineto{\pgfqpoint{1.322994in}{1.338377in}}%
\pgfpathlineto{\pgfqpoint{1.325462in}{1.349110in}}%
\pgfpathlineto{\pgfqpoint{1.327930in}{1.346146in}}%
\pgfpathlineto{\pgfqpoint{1.330397in}{1.358557in}}%
\pgfpathlineto{\pgfqpoint{1.332865in}{1.340553in}}%
\pgfpathlineto{\pgfqpoint{1.335332in}{1.348025in}}%
\pgfpathlineto{\pgfqpoint{1.337800in}{1.349793in}}%
\pgfpathlineto{\pgfqpoint{1.342735in}{1.380168in}}%
\pgfpathlineto{\pgfqpoint{1.345203in}{1.351406in}}%
\pgfpathlineto{\pgfqpoint{1.350138in}{1.370233in}}%
\pgfpathlineto{\pgfqpoint{1.352606in}{1.373166in}}%
\pgfpathlineto{\pgfqpoint{1.355073in}{1.343319in}}%
\pgfpathlineto{\pgfqpoint{1.357541in}{1.370962in}}%
\pgfpathlineto{\pgfqpoint{1.360008in}{1.373307in}}%
\pgfpathlineto{\pgfqpoint{1.362476in}{1.380724in}}%
\pgfpathlineto{\pgfqpoint{1.364944in}{1.368641in}}%
\pgfpathlineto{\pgfqpoint{1.367411in}{1.367715in}}%
\pgfpathlineto{\pgfqpoint{1.369879in}{1.380988in}}%
\pgfpathlineto{\pgfqpoint{1.372346in}{1.384896in}}%
\pgfpathlineto{\pgfqpoint{1.374814in}{1.382232in}}%
\pgfpathlineto{\pgfqpoint{1.377282in}{1.370721in}}%
\pgfpathlineto{\pgfqpoint{1.382217in}{1.393292in}}%
\pgfpathlineto{\pgfqpoint{1.384684in}{1.376815in}}%
\pgfpathlineto{\pgfqpoint{1.387152in}{1.380437in}}%
\pgfpathlineto{\pgfqpoint{1.389619in}{1.392697in}}%
\pgfpathlineto{\pgfqpoint{1.392087in}{1.383956in}}%
\pgfpathlineto{\pgfqpoint{1.394555in}{1.384579in}}%
\pgfpathlineto{\pgfqpoint{1.397022in}{1.380771in}}%
\pgfpathlineto{\pgfqpoint{1.399490in}{1.384570in}}%
\pgfpathlineto{\pgfqpoint{1.401957in}{1.398506in}}%
\pgfpathlineto{\pgfqpoint{1.404425in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.406893in}{1.392102in}}%
\pgfpathlineto{\pgfqpoint{1.409360in}{1.392047in}}%
\pgfpathlineto{\pgfqpoint{1.411828in}{1.403743in}}%
\pgfpathlineto{\pgfqpoint{1.414295in}{1.398585in}}%
\pgfpathlineto{\pgfqpoint{1.416763in}{1.399712in}}%
\pgfpathlineto{\pgfqpoint{1.421698in}{1.419360in}}%
\pgfpathlineto{\pgfqpoint{1.424166in}{1.398917in}}%
\pgfpathlineto{\pgfqpoint{1.431569in}{1.411548in}}%
\pgfpathlineto{\pgfqpoint{1.436504in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.438971in}{1.414427in}}%
\pgfpathlineto{\pgfqpoint{1.441439in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{1.443907in}{1.394498in}}%
\pgfpathlineto{\pgfqpoint{1.446374in}{1.419829in}}%
\pgfpathlineto{\pgfqpoint{1.448842in}{1.408469in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.412005in}}%
\pgfpathlineto{\pgfqpoint{1.458712in}{1.426968in}}%
\pgfpathlineto{\pgfqpoint{1.461180in}{1.437585in}}%
\pgfpathlineto{\pgfqpoint{1.463647in}{1.418716in}}%
\pgfpathlineto{\pgfqpoint{1.466115in}{1.432180in}}%
\pgfpathlineto{\pgfqpoint{1.468583in}{1.433135in}}%
\pgfpathlineto{\pgfqpoint{1.471050in}{1.446368in}}%
\pgfpathlineto{\pgfqpoint{1.473518in}{1.416379in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{1.446909in}}%
\pgfpathlineto{\pgfqpoint{1.478453in}{1.449819in}}%
\pgfpathlineto{\pgfqpoint{1.480921in}{1.430447in}}%
\pgfpathlineto{\pgfqpoint{1.483388in}{1.429377in}}%
\pgfpathlineto{\pgfqpoint{1.485856in}{1.439432in}}%
\pgfpathlineto{\pgfqpoint{1.488323in}{1.441542in}}%
\pgfpathlineto{\pgfqpoint{1.490791in}{1.465555in}}%
\pgfpathlineto{\pgfqpoint{1.493258in}{1.430880in}}%
\pgfpathlineto{\pgfqpoint{1.495726in}{1.466696in}}%
\pgfpathlineto{\pgfqpoint{1.498194in}{1.443329in}}%
\pgfpathlineto{\pgfqpoint{1.500661in}{1.446586in}}%
\pgfpathlineto{\pgfqpoint{1.503129in}{1.466063in}}%
\pgfpathlineto{\pgfqpoint{1.505596in}{1.445195in}}%
\pgfpathlineto{\pgfqpoint{1.508064in}{1.443865in}}%
\pgfpathlineto{\pgfqpoint{1.510532in}{1.461228in}}%
\pgfpathlineto{\pgfqpoint{1.515467in}{1.461684in}}%
\pgfpathlineto{\pgfqpoint{1.517934in}{1.476766in}}%
\pgfpathlineto{\pgfqpoint{1.520402in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{1.525337in}{1.455421in}}%
\pgfpathlineto{\pgfqpoint{1.527805in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{1.530272in}{1.467460in}}%
\pgfpathlineto{\pgfqpoint{1.532740in}{1.471103in}}%
\pgfpathlineto{\pgfqpoint{1.535208in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{1.537675in}{1.480976in}}%
\pgfpathlineto{\pgfqpoint{1.540143in}{1.477312in}}%
\pgfpathlineto{\pgfqpoint{1.542610in}{1.491338in}}%
\pgfpathlineto{\pgfqpoint{1.547546in}{1.470138in}}%
\pgfpathlineto{\pgfqpoint{1.550013in}{1.469549in}}%
\pgfpathlineto{\pgfqpoint{1.557416in}{1.480075in}}%
\pgfpathlineto{\pgfqpoint{1.562351in}{1.471958in}}%
\pgfpathlineto{\pgfqpoint{1.564819in}{1.479621in}}%
\pgfpathlineto{\pgfqpoint{1.569754in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{1.572222in}{1.466060in}}%
\pgfpathlineto{\pgfqpoint{1.574689in}{1.501112in}}%
\pgfpathlineto{\pgfqpoint{1.577157in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.579624in}{1.496880in}}%
\pgfpathlineto{\pgfqpoint{1.582092in}{1.498430in}}%
\pgfpathlineto{\pgfqpoint{1.589495in}{1.493534in}}%
\pgfpathlineto{\pgfqpoint{1.591962in}{1.495226in}}%
\pgfpathlineto{\pgfqpoint{1.594430in}{1.501242in}}%
\pgfpathlineto{\pgfqpoint{1.596897in}{1.517162in}}%
\pgfpathlineto{\pgfqpoint{1.599365in}{1.495728in}}%
\pgfpathlineto{\pgfqpoint{1.601833in}{1.503861in}}%
\pgfpathlineto{\pgfqpoint{1.604300in}{1.497920in}}%
\pgfpathlineto{\pgfqpoint{1.606768in}{1.511231in}}%
\pgfpathlineto{\pgfqpoint{1.609235in}{1.501476in}}%
\pgfpathlineto{\pgfqpoint{1.611703in}{1.504897in}}%
\pgfpathlineto{\pgfqpoint{1.614171in}{1.501162in}}%
\pgfpathlineto{\pgfqpoint{1.616638in}{1.501412in}}%
\pgfpathlineto{\pgfqpoint{1.619106in}{1.503265in}}%
\pgfpathlineto{\pgfqpoint{1.621573in}{1.511342in}}%
\pgfpathlineto{\pgfqpoint{1.624041in}{1.511498in}}%
\pgfpathlineto{\pgfqpoint{1.626509in}{1.507740in}}%
\pgfpathlineto{\pgfqpoint{1.628976in}{1.509165in}}%
\pgfpathlineto{\pgfqpoint{1.631444in}{1.495079in}}%
\pgfpathlineto{\pgfqpoint{1.633911in}{1.510697in}}%
\pgfpathlineto{\pgfqpoint{1.636379in}{1.510107in}}%
\pgfpathlineto{\pgfqpoint{1.638847in}{1.518887in}}%
\pgfpathlineto{\pgfqpoint{1.641314in}{1.507904in}}%
\pgfpathlineto{\pgfqpoint{1.643782in}{1.507933in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{1.517137in}}%
\pgfpathlineto{\pgfqpoint{1.651185in}{1.513415in}}%
\pgfpathlineto{\pgfqpoint{1.653652in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.656120in}{1.511477in}}%
\pgfpathlineto{\pgfqpoint{1.658587in}{1.511321in}}%
\pgfpathlineto{\pgfqpoint{1.661055in}{1.523525in}}%
\pgfpathlineto{\pgfqpoint{1.663523in}{1.517447in}}%
\pgfpathlineto{\pgfqpoint{1.665990in}{1.533546in}}%
\pgfpathlineto{\pgfqpoint{1.668458in}{1.529540in}}%
\pgfpathlineto{\pgfqpoint{1.670925in}{1.529840in}}%
\pgfpathlineto{\pgfqpoint{1.673393in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.675861in}{1.520551in}}%
\pgfpathlineto{\pgfqpoint{1.680796in}{1.534632in}}%
\pgfpathlineto{\pgfqpoint{1.683263in}{1.534487in}}%
\pgfpathlineto{\pgfqpoint{1.685731in}{1.540115in}}%
\pgfpathlineto{\pgfqpoint{1.690666in}{1.535514in}}%
\pgfpathlineto{\pgfqpoint{1.693134in}{1.545089in}}%
\pgfpathlineto{\pgfqpoint{1.695601in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{1.698069in}{1.538391in}}%
\pgfpathlineto{\pgfqpoint{1.703004in}{1.543822in}}%
\pgfpathlineto{\pgfqpoint{1.705472in}{1.536638in}}%
\pgfpathlineto{\pgfqpoint{1.710407in}{1.563977in}}%
\pgfpathlineto{\pgfqpoint{1.712874in}{1.551748in}}%
\pgfpathlineto{\pgfqpoint{1.715342in}{1.553216in}}%
\pgfpathlineto{\pgfqpoint{1.717810in}{1.545716in}}%
\pgfpathlineto{\pgfqpoint{1.720277in}{1.555650in}}%
\pgfpathlineto{\pgfqpoint{1.722745in}{1.548551in}}%
\pgfpathlineto{\pgfqpoint{1.727680in}{1.563924in}}%
\pgfpathlineto{\pgfqpoint{1.732615in}{1.544437in}}%
\pgfpathlineto{\pgfqpoint{1.735083in}{1.566544in}}%
\pgfpathlineto{\pgfqpoint{1.740018in}{1.549935in}}%
\pgfpathlineto{\pgfqpoint{1.742486in}{1.549921in}}%
\pgfpathlineto{\pgfqpoint{1.744953in}{1.552588in}}%
\pgfpathlineto{\pgfqpoint{1.747421in}{1.557906in}}%
\pgfpathlineto{\pgfqpoint{1.749888in}{1.551461in}}%
\pgfpathlineto{\pgfqpoint{1.752356in}{1.566307in}}%
\pgfpathlineto{\pgfqpoint{1.757291in}{1.557247in}}%
\pgfpathlineto{\pgfqpoint{1.759759in}{1.556092in}}%
\pgfpathlineto{\pgfqpoint{1.762226in}{1.562568in}}%
\pgfpathlineto{\pgfqpoint{1.764694in}{1.552437in}}%
\pgfpathlineto{\pgfqpoint{1.767162in}{1.551387in}}%
\pgfpathlineto{\pgfqpoint{1.769629in}{1.561196in}}%
\pgfpathlineto{\pgfqpoint{1.772097in}{1.547708in}}%
\pgfpathlineto{\pgfqpoint{1.774564in}{1.552235in}}%
\pgfpathlineto{\pgfqpoint{1.777032in}{1.537673in}}%
\pgfpathlineto{\pgfqpoint{1.779500in}{1.549339in}}%
\pgfpathlineto{\pgfqpoint{1.781967in}{1.542209in}}%
\pgfpathlineto{\pgfqpoint{1.786902in}{1.561678in}}%
\pgfpathlineto{\pgfqpoint{1.789370in}{1.544621in}}%
\pgfpathlineto{\pgfqpoint{1.791838in}{1.560068in}}%
\pgfpathlineto{\pgfqpoint{1.794305in}{1.550832in}}%
\pgfpathlineto{\pgfqpoint{1.796773in}{1.551674in}}%
\pgfpathlineto{\pgfqpoint{1.799240in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.806643in}{1.556816in}}%
\pgfpathlineto{\pgfqpoint{1.809111in}{1.562827in}}%
\pgfpathlineto{\pgfqpoint{1.814046in}{1.553576in}}%
\pgfpathlineto{\pgfqpoint{1.816513in}{1.570922in}}%
\pgfpathlineto{\pgfqpoint{1.821449in}{1.547634in}}%
\pgfpathlineto{\pgfqpoint{1.823916in}{1.553755in}}%
\pgfpathlineto{\pgfqpoint{1.826384in}{1.554314in}}%
\pgfpathlineto{\pgfqpoint{1.828851in}{1.567168in}}%
\pgfpathlineto{\pgfqpoint{1.833787in}{1.571126in}}%
\pgfpathlineto{\pgfqpoint{1.836254in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.838722in}{1.590030in}}%
\pgfpathlineto{\pgfqpoint{1.841189in}{1.576245in}}%
\pgfpathlineto{\pgfqpoint{1.843657in}{1.572534in}}%
\pgfpathlineto{\pgfqpoint{1.848592in}{1.586289in}}%
\pgfpathlineto{\pgfqpoint{1.853527in}{1.583681in}}%
\pgfpathlineto{\pgfqpoint{1.858463in}{1.588799in}}%
\pgfpathlineto{\pgfqpoint{1.860930in}{1.572286in}}%
\pgfpathlineto{\pgfqpoint{1.868333in}{1.581528in}}%
\pgfpathlineto{\pgfqpoint{1.870801in}{1.596211in}}%
\pgfpathlineto{\pgfqpoint{1.873268in}{1.578203in}}%
\pgfpathlineto{\pgfqpoint{1.875736in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{1.878203in}{1.588238in}}%
\pgfpathlineto{\pgfqpoint{1.880671in}{1.589790in}}%
\pgfpathlineto{\pgfqpoint{1.883139in}{1.582423in}}%
\pgfpathlineto{\pgfqpoint{1.890541in}{1.585657in}}%
\pgfpathlineto{\pgfqpoint{1.893009in}{1.595289in}}%
\pgfpathlineto{\pgfqpoint{1.895477in}{1.588433in}}%
\pgfpathlineto{\pgfqpoint{1.897944in}{1.591152in}}%
\pgfpathlineto{\pgfqpoint{1.902879in}{1.589632in}}%
\pgfpathlineto{\pgfqpoint{1.907815in}{1.602325in}}%
\pgfpathlineto{\pgfqpoint{1.910282in}{1.600039in}}%
\pgfpathlineto{\pgfqpoint{1.912750in}{1.604072in}}%
\pgfpathlineto{\pgfqpoint{1.920152in}{1.602949in}}%
\pgfpathlineto{\pgfqpoint{1.925088in}{1.609440in}}%
\pgfpathlineto{\pgfqpoint{1.927555in}{1.598459in}}%
\pgfpathlineto{\pgfqpoint{1.930023in}{1.598577in}}%
\pgfpathlineto{\pgfqpoint{1.932490in}{1.604531in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.598883in}}%
\pgfpathlineto{\pgfqpoint{1.937426in}{1.616436in}}%
\pgfpathlineto{\pgfqpoint{1.939893in}{1.609842in}}%
\pgfpathlineto{\pgfqpoint{1.942361in}{1.597783in}}%
\pgfpathlineto{\pgfqpoint{1.944828in}{1.594641in}}%
\pgfpathlineto{\pgfqpoint{1.947296in}{1.595271in}}%
\pgfpathlineto{\pgfqpoint{1.949764in}{1.614305in}}%
\pgfpathlineto{\pgfqpoint{1.952231in}{1.594075in}}%
\pgfpathlineto{\pgfqpoint{1.954699in}{1.605977in}}%
\pgfpathlineto{\pgfqpoint{1.957166in}{1.589842in}}%
\pgfpathlineto{\pgfqpoint{1.962102in}{1.609083in}}%
\pgfpathlineto{\pgfqpoint{1.964569in}{1.619860in}}%
\pgfpathlineto{\pgfqpoint{1.967037in}{1.617524in}}%
\pgfpathlineto{\pgfqpoint{1.969504in}{1.609165in}}%
\pgfpathlineto{\pgfqpoint{1.971972in}{1.621734in}}%
\pgfpathlineto{\pgfqpoint{1.974440in}{1.621625in}}%
\pgfpathlineto{\pgfqpoint{1.976907in}{1.630364in}}%
\pgfpathlineto{\pgfqpoint{1.979375in}{1.606394in}}%
\pgfpathlineto{\pgfqpoint{1.981842in}{1.621789in}}%
\pgfpathlineto{\pgfqpoint{1.984310in}{1.604850in}}%
\pgfpathlineto{\pgfqpoint{1.986778in}{1.623286in}}%
\pgfpathlineto{\pgfqpoint{1.991713in}{1.604970in}}%
\pgfpathlineto{\pgfqpoint{1.996648in}{1.615999in}}%
\pgfpathlineto{\pgfqpoint{1.999116in}{1.608107in}}%
\pgfpathlineto{\pgfqpoint{2.001583in}{1.613874in}}%
\pgfpathlineto{\pgfqpoint{2.004051in}{1.606679in}}%
\pgfpathlineto{\pgfqpoint{2.011454in}{1.624478in}}%
\pgfpathlineto{\pgfqpoint{2.013921in}{1.615413in}}%
\pgfpathlineto{\pgfqpoint{2.016389in}{1.622833in}}%
\pgfpathlineto{\pgfqpoint{2.021324in}{1.626946in}}%
\pgfpathlineto{\pgfqpoint{2.023791in}{1.619253in}}%
\pgfpathlineto{\pgfqpoint{2.026259in}{1.633832in}}%
\pgfpathlineto{\pgfqpoint{2.028727in}{1.634434in}}%
\pgfpathlineto{\pgfqpoint{2.031194in}{1.627335in}}%
\pgfpathlineto{\pgfqpoint{2.033662in}{1.626857in}}%
\pgfpathlineto{\pgfqpoint{2.036129in}{1.643899in}}%
\pgfpathlineto{\pgfqpoint{2.038597in}{1.630110in}}%
\pgfpathlineto{\pgfqpoint{2.041065in}{1.636951in}}%
\pgfpathlineto{\pgfqpoint{2.043532in}{1.634366in}}%
\pgfpathlineto{\pgfqpoint{2.046000in}{1.624016in}}%
\pgfpathlineto{\pgfqpoint{2.048467in}{1.631479in}}%
\pgfpathlineto{\pgfqpoint{2.050935in}{1.630539in}}%
\pgfpathlineto{\pgfqpoint{2.053403in}{1.638732in}}%
\pgfpathlineto{\pgfqpoint{2.055870in}{1.626652in}}%
\pgfpathlineto{\pgfqpoint{2.058338in}{1.650633in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{1.648394in}}%
\pgfpathlineto{\pgfqpoint{2.063273in}{1.637842in}}%
\pgfpathlineto{\pgfqpoint{2.065741in}{1.636681in}}%
\pgfpathlineto{\pgfqpoint{2.068208in}{1.642486in}}%
\pgfpathlineto{\pgfqpoint{2.070676in}{1.643045in}}%
\pgfpathlineto{\pgfqpoint{2.073143in}{1.635881in}}%
\pgfpathlineto{\pgfqpoint{2.075611in}{1.658421in}}%
\pgfpathlineto{\pgfqpoint{2.078079in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.080546in}{1.657257in}}%
\pgfpathlineto{\pgfqpoint{2.083014in}{1.646382in}}%
\pgfpathlineto{\pgfqpoint{2.092884in}{1.643616in}}%
\pgfpathlineto{\pgfqpoint{2.095352in}{1.654750in}}%
\pgfpathlineto{\pgfqpoint{2.097819in}{1.657757in}}%
\pgfpathlineto{\pgfqpoint{2.100287in}{1.645596in}}%
\pgfpathlineto{\pgfqpoint{2.102755in}{1.653206in}}%
\pgfpathlineto{\pgfqpoint{2.105222in}{1.646216in}}%
\pgfpathlineto{\pgfqpoint{2.110157in}{1.655308in}}%
\pgfpathlineto{\pgfqpoint{2.112625in}{1.649286in}}%
\pgfpathlineto{\pgfqpoint{2.117560in}{1.651636in}}%
\pgfpathlineto{\pgfqpoint{2.120028in}{1.660505in}}%
\pgfpathlineto{\pgfqpoint{2.122495in}{1.655480in}}%
\pgfpathlineto{\pgfqpoint{2.124963in}{1.661067in}}%
\pgfpathlineto{\pgfqpoint{2.127430in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{2.129898in}{1.664804in}}%
\pgfpathlineto{\pgfqpoint{2.134833in}{1.652031in}}%
\pgfpathlineto{\pgfqpoint{2.137301in}{1.645266in}}%
\pgfpathlineto{\pgfqpoint{2.142236in}{1.666272in}}%
\pgfpathlineto{\pgfqpoint{2.147171in}{1.655184in}}%
\pgfpathlineto{\pgfqpoint{2.149639in}{1.665222in}}%
\pgfpathlineto{\pgfqpoint{2.152106in}{1.667054in}}%
\pgfpathlineto{\pgfqpoint{2.154574in}{1.661958in}}%
\pgfpathlineto{\pgfqpoint{2.157042in}{1.669658in}}%
\pgfpathlineto{\pgfqpoint{2.159509in}{1.671107in}}%
\pgfpathlineto{\pgfqpoint{2.166912in}{1.657834in}}%
\pgfpathlineto{\pgfqpoint{2.169380in}{1.663646in}}%
\pgfpathlineto{\pgfqpoint{2.174315in}{1.660763in}}%
\pgfpathlineto{\pgfqpoint{2.179250in}{1.671446in}}%
\pgfpathlineto{\pgfqpoint{2.181718in}{1.658985in}}%
\pgfpathlineto{\pgfqpoint{2.184185in}{1.674424in}}%
\pgfpathlineto{\pgfqpoint{2.186653in}{1.664203in}}%
\pgfpathlineto{\pgfqpoint{2.189120in}{1.663851in}}%
\pgfpathlineto{\pgfqpoint{2.194056in}{1.674298in}}%
\pgfpathlineto{\pgfqpoint{2.196523in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.198991in}{1.664565in}}%
\pgfpathlineto{\pgfqpoint{2.203926in}{1.658653in}}%
\pgfpathlineto{\pgfqpoint{2.208861in}{1.679753in}}%
\pgfpathlineto{\pgfqpoint{2.211329in}{1.672724in}}%
\pgfpathlineto{\pgfqpoint{2.213796in}{1.671220in}}%
\pgfpathlineto{\pgfqpoint{2.216264in}{1.672573in}}%
\pgfpathlineto{\pgfqpoint{2.218732in}{1.676193in}}%
\pgfpathlineto{\pgfqpoint{2.221199in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.223667in}{1.674105in}}%
\pgfpathlineto{\pgfqpoint{2.228602in}{1.654558in}}%
\pgfpathlineto{\pgfqpoint{2.231070in}{1.666041in}}%
\pgfpathlineto{\pgfqpoint{2.236005in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{2.240940in}{1.668230in}}%
\pgfpathlineto{\pgfqpoint{2.243407in}{1.666633in}}%
\pgfpathlineto{\pgfqpoint{2.245875in}{1.670151in}}%
\pgfpathlineto{\pgfqpoint{2.250810in}{1.662807in}}%
\pgfpathlineto{\pgfqpoint{2.253278in}{1.666841in}}%
\pgfpathlineto{\pgfqpoint{2.255745in}{1.674934in}}%
\pgfpathlineto{\pgfqpoint{2.258213in}{1.675952in}}%
\pgfpathlineto{\pgfqpoint{2.260681in}{1.685928in}}%
\pgfpathlineto{\pgfqpoint{2.263148in}{1.688579in}}%
\pgfpathlineto{\pgfqpoint{2.265616in}{1.686397in}}%
\pgfpathlineto{\pgfqpoint{2.268083in}{1.675131in}}%
\pgfpathlineto{\pgfqpoint{2.270551in}{1.679361in}}%
\pgfpathlineto{\pgfqpoint{2.273019in}{1.674777in}}%
\pgfpathlineto{\pgfqpoint{2.275486in}{1.687735in}}%
\pgfpathlineto{\pgfqpoint{2.280421in}{1.676571in}}%
\pgfpathlineto{\pgfqpoint{2.282889in}{1.692136in}}%
\pgfpathlineto{\pgfqpoint{2.285357in}{1.694567in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{1.686413in}}%
\pgfpathlineto{\pgfqpoint{2.290292in}{1.688642in}}%
\pgfpathlineto{\pgfqpoint{2.292759in}{1.683412in}}%
\pgfpathlineto{\pgfqpoint{2.297695in}{1.692984in}}%
\pgfpathlineto{\pgfqpoint{2.300162in}{1.691437in}}%
\pgfpathlineto{\pgfqpoint{2.302630in}{1.674945in}}%
\pgfpathlineto{\pgfqpoint{2.305097in}{1.693039in}}%
\pgfpathlineto{\pgfqpoint{2.310033in}{1.686710in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{1.679682in}}%
\pgfpathlineto{\pgfqpoint{2.314968in}{1.688880in}}%
\pgfpathlineto{\pgfqpoint{2.317435in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{2.319903in}{1.682226in}}%
\pgfpathlineto{\pgfqpoint{2.324838in}{1.692564in}}%
\pgfpathlineto{\pgfqpoint{2.327306in}{1.692955in}}%
\pgfpathlineto{\pgfqpoint{2.329773in}{1.708135in}}%
\pgfpathlineto{\pgfqpoint{2.332241in}{1.696317in}}%
\pgfpathlineto{\pgfqpoint{2.334709in}{1.713148in}}%
\pgfpathlineto{\pgfqpoint{2.337176in}{1.701484in}}%
\pgfpathlineto{\pgfqpoint{2.339644in}{1.701797in}}%
\pgfpathlineto{\pgfqpoint{2.342111in}{1.698403in}}%
\pgfpathlineto{\pgfqpoint{2.344579in}{1.700426in}}%
\pgfpathlineto{\pgfqpoint{2.351982in}{1.716234in}}%
\pgfpathlineto{\pgfqpoint{2.354449in}{1.717857in}}%
\pgfpathlineto{\pgfqpoint{2.356917in}{1.706052in}}%
\pgfpathlineto{\pgfqpoint{2.359384in}{1.716223in}}%
\pgfpathlineto{\pgfqpoint{2.361852in}{1.695346in}}%
\pgfpathlineto{\pgfqpoint{2.364320in}{1.698615in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{1.695949in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{1.702758in}}%
\pgfpathlineto{\pgfqpoint{2.374190in}{1.681991in}}%
\pgfpathlineto{\pgfqpoint{2.376658in}{1.692242in}}%
\pgfpathlineto{\pgfqpoint{2.379125in}{1.713206in}}%
\pgfpathlineto{\pgfqpoint{2.381593in}{1.710644in}}%
\pgfpathlineto{\pgfqpoint{2.386528in}{1.690866in}}%
\pgfpathlineto{\pgfqpoint{2.388996in}{1.703530in}}%
\pgfpathlineto{\pgfqpoint{2.391463in}{1.701236in}}%
\pgfpathlineto{\pgfqpoint{2.396398in}{1.710545in}}%
\pgfpathlineto{\pgfqpoint{2.398866in}{1.695295in}}%
\pgfpathlineto{\pgfqpoint{2.401334in}{1.720155in}}%
\pgfpathlineto{\pgfqpoint{2.403801in}{1.702016in}}%
\pgfpathlineto{\pgfqpoint{2.406269in}{1.705135in}}%
\pgfpathlineto{\pgfqpoint{2.408736in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.413672in}{1.701626in}}%
\pgfpathlineto{\pgfqpoint{2.416139in}{1.708097in}}%
\pgfpathlineto{\pgfqpoint{2.418607in}{1.708161in}}%
\pgfpathlineto{\pgfqpoint{2.423542in}{1.726460in}}%
\pgfpathlineto{\pgfqpoint{2.428477in}{1.712182in}}%
\pgfpathlineto{\pgfqpoint{2.430945in}{1.709009in}}%
\pgfpathlineto{\pgfqpoint{2.433412in}{1.722574in}}%
\pgfpathlineto{\pgfqpoint{2.435880in}{1.712654in}}%
\pgfpathlineto{\pgfqpoint{2.438348in}{1.710194in}}%
\pgfpathlineto{\pgfqpoint{2.440815in}{1.710712in}}%
\pgfpathlineto{\pgfqpoint{2.443283in}{1.721766in}}%
\pgfpathlineto{\pgfqpoint{2.445750in}{1.704858in}}%
\pgfpathlineto{\pgfqpoint{2.448218in}{1.722144in}}%
\pgfpathlineto{\pgfqpoint{2.450685in}{1.712163in}}%
\pgfpathlineto{\pgfqpoint{2.453153in}{1.713449in}}%
\pgfpathlineto{\pgfqpoint{2.455621in}{1.735295in}}%
\pgfpathlineto{\pgfqpoint{2.458088in}{1.724874in}}%
\pgfpathlineto{\pgfqpoint{2.460556in}{1.721991in}}%
\pgfpathlineto{\pgfqpoint{2.463023in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{2.465491in}{1.719415in}}%
\pgfpathlineto{\pgfqpoint{2.470426in}{1.746576in}}%
\pgfpathlineto{\pgfqpoint{2.472894in}{1.738249in}}%
\pgfpathlineto{\pgfqpoint{2.475361in}{1.739376in}}%
\pgfpathlineto{\pgfqpoint{2.480297in}{1.726300in}}%
\pgfpathlineto{\pgfqpoint{2.482764in}{1.730411in}}%
\pgfpathlineto{\pgfqpoint{2.485232in}{1.749474in}}%
\pgfpathlineto{\pgfqpoint{2.487699in}{1.728124in}}%
\pgfpathlineto{\pgfqpoint{2.490167in}{1.727990in}}%
\pgfpathlineto{\pgfqpoint{2.492635in}{1.748232in}}%
\pgfpathlineto{\pgfqpoint{2.497570in}{1.748136in}}%
\pgfpathlineto{\pgfqpoint{2.500037in}{1.746161in}}%
\pgfpathlineto{\pgfqpoint{2.502505in}{1.734760in}}%
\pgfpathlineto{\pgfqpoint{2.504973in}{1.740969in}}%
\pgfpathlineto{\pgfqpoint{2.507440in}{1.740929in}}%
\pgfpathlineto{\pgfqpoint{2.509908in}{1.745472in}}%
\pgfpathlineto{\pgfqpoint{2.512375in}{1.733838in}}%
\pgfpathlineto{\pgfqpoint{2.514843in}{1.741838in}}%
\pgfpathlineto{\pgfqpoint{2.524713in}{1.713106in}}%
\pgfpathlineto{\pgfqpoint{2.527181in}{1.728955in}}%
\pgfpathlineto{\pgfqpoint{2.529649in}{1.725798in}}%
\pgfpathlineto{\pgfqpoint{2.534584in}{1.743780in}}%
\pgfpathlineto{\pgfqpoint{2.537051in}{1.736309in}}%
\pgfpathlineto{\pgfqpoint{2.539519in}{1.745933in}}%
\pgfpathlineto{\pgfqpoint{2.544454in}{1.728043in}}%
\pgfpathlineto{\pgfqpoint{2.546922in}{1.747043in}}%
\pgfpathlineto{\pgfqpoint{2.549389in}{1.744648in}}%
\pgfpathlineto{\pgfqpoint{2.551857in}{1.764731in}}%
\pgfpathlineto{\pgfqpoint{2.554324in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{2.556792in}{1.754477in}}%
\pgfpathlineto{\pgfqpoint{2.559260in}{1.748160in}}%
\pgfpathlineto{\pgfqpoint{2.561727in}{1.757464in}}%
\pgfpathlineto{\pgfqpoint{2.564195in}{1.759011in}}%
\pgfpathlineto{\pgfqpoint{2.566662in}{1.762531in}}%
\pgfpathlineto{\pgfqpoint{2.571598in}{1.777156in}}%
\pgfpathlineto{\pgfqpoint{2.574065in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{2.576533in}{1.774383in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{1.764227in}}%
\pgfpathlineto{\pgfqpoint{2.583936in}{1.778168in}}%
\pgfpathlineto{\pgfqpoint{2.588871in}{1.785636in}}%
\pgfpathlineto{\pgfqpoint{2.591338in}{1.778993in}}%
\pgfpathlineto{\pgfqpoint{2.593806in}{1.786607in}}%
\pgfpathlineto{\pgfqpoint{2.596274in}{1.778844in}}%
\pgfpathlineto{\pgfqpoint{2.598741in}{1.790554in}}%
\pgfpathlineto{\pgfqpoint{2.601209in}{1.787336in}}%
\pgfpathlineto{\pgfqpoint{2.603676in}{1.774682in}}%
\pgfpathlineto{\pgfqpoint{2.606144in}{1.786489in}}%
\pgfpathlineto{\pgfqpoint{2.608612in}{1.783512in}}%
\pgfpathlineto{\pgfqpoint{2.611079in}{1.792207in}}%
\pgfpathlineto{\pgfqpoint{2.613547in}{1.783351in}}%
\pgfpathlineto{\pgfqpoint{2.616014in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{2.618482in}{1.785482in}}%
\pgfpathlineto{\pgfqpoint{2.620950in}{1.796406in}}%
\pgfpathlineto{\pgfqpoint{2.623417in}{1.798729in}}%
\pgfpathlineto{\pgfqpoint{2.625885in}{1.782611in}}%
\pgfpathlineto{\pgfqpoint{2.628352in}{1.786649in}}%
\pgfpathlineto{\pgfqpoint{2.630820in}{1.787477in}}%
\pgfpathlineto{\pgfqpoint{2.633288in}{1.778728in}}%
\pgfpathlineto{\pgfqpoint{2.635755in}{1.781136in}}%
\pgfpathlineto{\pgfqpoint{2.638223in}{1.795269in}}%
\pgfpathlineto{\pgfqpoint{2.640690in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{2.645626in}{1.793920in}}%
\pgfpathlineto{\pgfqpoint{2.648093in}{1.788896in}}%
\pgfpathlineto{\pgfqpoint{2.650561in}{1.778027in}}%
\pgfpathlineto{\pgfqpoint{2.653028in}{1.795796in}}%
\pgfpathlineto{\pgfqpoint{2.655496in}{1.799845in}}%
\pgfpathlineto{\pgfqpoint{2.657963in}{1.787081in}}%
\pgfpathlineto{\pgfqpoint{2.662899in}{1.796772in}}%
\pgfpathlineto{\pgfqpoint{2.665366in}{1.789513in}}%
\pgfpathlineto{\pgfqpoint{2.667834in}{1.788179in}}%
\pgfpathlineto{\pgfqpoint{2.670301in}{1.796136in}}%
\pgfpathlineto{\pgfqpoint{2.672769in}{1.795100in}}%
\pgfpathlineto{\pgfqpoint{2.675237in}{1.788712in}}%
\pgfpathlineto{\pgfqpoint{2.677704in}{1.774224in}}%
\pgfpathlineto{\pgfqpoint{2.680172in}{1.789722in}}%
\pgfpathlineto{\pgfqpoint{2.682639in}{1.786944in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.775645in}}%
\pgfpathlineto{\pgfqpoint{2.687575in}{1.789040in}}%
\pgfpathlineto{\pgfqpoint{2.690042in}{1.780575in}}%
\pgfpathlineto{\pgfqpoint{2.692510in}{1.793349in}}%
\pgfpathlineto{\pgfqpoint{2.694977in}{1.785865in}}%
\pgfpathlineto{\pgfqpoint{2.697445in}{1.783346in}}%
\pgfpathlineto{\pgfqpoint{2.699913in}{1.790031in}}%
\pgfpathlineto{\pgfqpoint{2.702380in}{1.791210in}}%
\pgfpathlineto{\pgfqpoint{2.704848in}{1.798263in}}%
\pgfpathlineto{\pgfqpoint{2.707315in}{1.799660in}}%
\pgfpathlineto{\pgfqpoint{2.709783in}{1.786558in}}%
\pgfpathlineto{\pgfqpoint{2.712251in}{1.796762in}}%
\pgfpathlineto{\pgfqpoint{2.714718in}{1.784608in}}%
\pgfpathlineto{\pgfqpoint{2.717186in}{1.782124in}}%
\pgfpathlineto{\pgfqpoint{2.719653in}{1.783964in}}%
\pgfpathlineto{\pgfqpoint{2.722121in}{1.792903in}}%
\pgfpathlineto{\pgfqpoint{2.724589in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.727056in}{1.791323in}}%
\pgfpathlineto{\pgfqpoint{2.729524in}{1.765138in}}%
\pgfpathlineto{\pgfqpoint{2.731991in}{1.786565in}}%
\pgfpathlineto{\pgfqpoint{2.734459in}{1.787635in}}%
\pgfpathlineto{\pgfqpoint{2.736927in}{1.770520in}}%
\pgfpathlineto{\pgfqpoint{2.739394in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{2.741862in}{1.771498in}}%
\pgfpathlineto{\pgfqpoint{2.744329in}{1.772380in}}%
\pgfpathlineto{\pgfqpoint{2.746797in}{1.763135in}}%
\pgfpathlineto{\pgfqpoint{2.751732in}{1.777277in}}%
\pgfpathlineto{\pgfqpoint{2.754200in}{1.770321in}}%
\pgfpathlineto{\pgfqpoint{2.759135in}{1.778365in}}%
\pgfpathlineto{\pgfqpoint{2.761603in}{1.770881in}}%
\pgfpathlineto{\pgfqpoint{2.764070in}{1.781833in}}%
\pgfpathlineto{\pgfqpoint{2.769005in}{1.776233in}}%
\pgfpathlineto{\pgfqpoint{2.771473in}{1.792228in}}%
\pgfpathlineto{\pgfqpoint{2.776408in}{1.780967in}}%
\pgfpathlineto{\pgfqpoint{2.778876in}{1.783657in}}%
\pgfpathlineto{\pgfqpoint{2.781343in}{1.776100in}}%
\pgfpathlineto{\pgfqpoint{2.783811in}{1.795264in}}%
\pgfpathlineto{\pgfqpoint{2.786278in}{1.782092in}}%
\pgfpathlineto{\pgfqpoint{2.788746in}{1.794308in}}%
\pgfpathlineto{\pgfqpoint{2.793681in}{1.795238in}}%
\pgfpathlineto{\pgfqpoint{2.798616in}{1.781864in}}%
\pgfpathlineto{\pgfqpoint{2.803552in}{1.786518in}}%
\pgfpathlineto{\pgfqpoint{2.806019in}{1.777713in}}%
\pgfpathlineto{\pgfqpoint{2.810954in}{1.786520in}}%
\pgfpathlineto{\pgfqpoint{2.813422in}{1.777610in}}%
\pgfpathlineto{\pgfqpoint{2.815890in}{1.790654in}}%
\pgfpathlineto{\pgfqpoint{2.818357in}{1.791490in}}%
\pgfpathlineto{\pgfqpoint{2.820825in}{1.786107in}}%
\pgfpathlineto{\pgfqpoint{2.823292in}{1.789788in}}%
\pgfpathlineto{\pgfqpoint{2.825760in}{1.796973in}}%
\pgfpathlineto{\pgfqpoint{2.828228in}{1.796430in}}%
\pgfpathlineto{\pgfqpoint{2.833163in}{1.808083in}}%
\pgfpathlineto{\pgfqpoint{2.835630in}{1.803905in}}%
\pgfpathlineto{\pgfqpoint{2.838098in}{1.796605in}}%
\pgfpathlineto{\pgfqpoint{2.840566in}{1.797136in}}%
\pgfpathlineto{\pgfqpoint{2.843033in}{1.793732in}}%
\pgfpathlineto{\pgfqpoint{2.845501in}{1.799666in}}%
\pgfpathlineto{\pgfqpoint{2.847968in}{1.801461in}}%
\pgfpathlineto{\pgfqpoint{2.850436in}{1.806573in}}%
\pgfpathlineto{\pgfqpoint{2.852904in}{1.800918in}}%
\pgfpathlineto{\pgfqpoint{2.855371in}{1.805188in}}%
\pgfpathlineto{\pgfqpoint{2.857839in}{1.786197in}}%
\pgfpathlineto{\pgfqpoint{2.862774in}{1.795431in}}%
\pgfpathlineto{\pgfqpoint{2.867709in}{1.787291in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{1.789937in}}%
\pgfpathlineto{\pgfqpoint{2.872644in}{1.783429in}}%
\pgfpathlineto{\pgfqpoint{2.875112in}{1.792964in}}%
\pgfpathlineto{\pgfqpoint{2.877579in}{1.772349in}}%
\pgfpathlineto{\pgfqpoint{2.880047in}{1.775655in}}%
\pgfpathlineto{\pgfqpoint{2.882515in}{1.775349in}}%
\pgfpathlineto{\pgfqpoint{2.887450in}{1.763377in}}%
\pgfpathlineto{\pgfqpoint{2.889917in}{1.760679in}}%
\pgfpathlineto{\pgfqpoint{2.897320in}{1.769506in}}%
\pgfpathlineto{\pgfqpoint{2.899788in}{1.766009in}}%
\pgfpathlineto{\pgfqpoint{2.902255in}{1.776937in}}%
\pgfpathlineto{\pgfqpoint{2.904723in}{1.768017in}}%
\pgfpathlineto{\pgfqpoint{2.907191in}{1.768115in}}%
\pgfpathlineto{\pgfqpoint{2.909658in}{1.764355in}}%
\pgfpathlineto{\pgfqpoint{2.912126in}{1.744228in}}%
\pgfpathlineto{\pgfqpoint{2.917061in}{1.756384in}}%
\pgfpathlineto{\pgfqpoint{2.919529in}{1.764494in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{1.761835in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.784213in}}%
\pgfpathlineto{\pgfqpoint{2.931867in}{1.760410in}}%
\pgfpathlineto{\pgfqpoint{2.934334in}{1.762788in}}%
\pgfpathlineto{\pgfqpoint{2.936802in}{1.757466in}}%
\pgfpathlineto{\pgfqpoint{2.939269in}{1.760616in}}%
\pgfpathlineto{\pgfqpoint{2.941737in}{1.758991in}}%
\pgfpathlineto{\pgfqpoint{2.944205in}{1.768876in}}%
\pgfpathlineto{\pgfqpoint{2.946672in}{1.768085in}}%
\pgfpathlineto{\pgfqpoint{2.949140in}{1.760549in}}%
\pgfpathlineto{\pgfqpoint{2.951607in}{1.769875in}}%
\pgfpathlineto{\pgfqpoint{2.954075in}{1.753792in}}%
\pgfpathlineto{\pgfqpoint{2.956543in}{1.766671in}}%
\pgfpathlineto{\pgfqpoint{2.959010in}{1.761978in}}%
\pgfpathlineto{\pgfqpoint{2.961478in}{1.770415in}}%
\pgfpathlineto{\pgfqpoint{2.963945in}{1.763069in}}%
\pgfpathlineto{\pgfqpoint{2.966413in}{1.778953in}}%
\pgfpathlineto{\pgfqpoint{2.968881in}{1.775947in}}%
\pgfpathlineto{\pgfqpoint{2.971348in}{1.788249in}}%
\pgfpathlineto{\pgfqpoint{2.973816in}{1.774190in}}%
\pgfpathlineto{\pgfqpoint{2.978751in}{1.785712in}}%
\pgfpathlineto{\pgfqpoint{2.981218in}{1.781323in}}%
\pgfpathlineto{\pgfqpoint{2.983686in}{1.773513in}}%
\pgfpathlineto{\pgfqpoint{2.988621in}{1.779089in}}%
\pgfpathlineto{\pgfqpoint{2.991089in}{1.776337in}}%
\pgfpathlineto{\pgfqpoint{2.993556in}{1.794393in}}%
\pgfpathlineto{\pgfqpoint{2.996024in}{1.790334in}}%
\pgfpathlineto{\pgfqpoint{2.998492in}{1.803720in}}%
\pgfpathlineto{\pgfqpoint{3.000959in}{1.797637in}}%
\pgfpathlineto{\pgfqpoint{3.003427in}{1.801242in}}%
\pgfpathlineto{\pgfqpoint{3.008362in}{1.814237in}}%
\pgfpathlineto{\pgfqpoint{3.010830in}{1.810062in}}%
\pgfpathlineto{\pgfqpoint{3.013297in}{1.812523in}}%
\pgfpathlineto{\pgfqpoint{3.020700in}{1.801529in}}%
\pgfpathlineto{\pgfqpoint{3.025635in}{1.810663in}}%
\pgfpathlineto{\pgfqpoint{3.030570in}{1.806902in}}%
\pgfpathlineto{\pgfqpoint{3.033038in}{1.812347in}}%
\pgfpathlineto{\pgfqpoint{3.037973in}{1.799523in}}%
\pgfpathlineto{\pgfqpoint{3.040441in}{1.801830in}}%
\pgfpathlineto{\pgfqpoint{3.042908in}{1.815630in}}%
\pgfpathlineto{\pgfqpoint{3.045376in}{1.809149in}}%
\pgfpathlineto{\pgfqpoint{3.050311in}{1.812361in}}%
\pgfpathlineto{\pgfqpoint{3.055246in}{1.808558in}}%
\pgfpathlineto{\pgfqpoint{3.057714in}{1.800651in}}%
\pgfpathlineto{\pgfqpoint{3.060182in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{3.062649in}{1.807100in}}%
\pgfpathlineto{\pgfqpoint{3.065117in}{1.808440in}}%
\pgfpathlineto{\pgfqpoint{3.070052in}{1.794528in}}%
\pgfpathlineto{\pgfqpoint{3.072520in}{1.807175in}}%
\pgfpathlineto{\pgfqpoint{3.074987in}{1.803380in}}%
\pgfpathlineto{\pgfqpoint{3.077455in}{1.806057in}}%
\pgfpathlineto{\pgfqpoint{3.079922in}{1.805661in}}%
\pgfpathlineto{\pgfqpoint{3.082390in}{1.803290in}}%
\pgfpathlineto{\pgfqpoint{3.084857in}{1.811577in}}%
\pgfpathlineto{\pgfqpoint{3.092260in}{1.780745in}}%
\pgfpathlineto{\pgfqpoint{3.094728in}{1.795620in}}%
\pgfpathlineto{\pgfqpoint{3.097195in}{1.794744in}}%
\pgfpathlineto{\pgfqpoint{3.099663in}{1.795648in}}%
\pgfpathlineto{\pgfqpoint{3.102131in}{1.800375in}}%
\pgfpathlineto{\pgfqpoint{3.104598in}{1.794410in}}%
\pgfpathlineto{\pgfqpoint{3.109533in}{1.795811in}}%
\pgfpathlineto{\pgfqpoint{3.112001in}{1.791199in}}%
\pgfpathlineto{\pgfqpoint{3.114469in}{1.782591in}}%
\pgfpathlineto{\pgfqpoint{3.119404in}{1.803840in}}%
\pgfpathlineto{\pgfqpoint{3.124339in}{1.795440in}}%
\pgfpathlineto{\pgfqpoint{3.126807in}{1.799458in}}%
\pgfpathlineto{\pgfqpoint{3.131742in}{1.799346in}}%
\pgfpathlineto{\pgfqpoint{3.136677in}{1.821281in}}%
\pgfpathlineto{\pgfqpoint{3.141612in}{1.813748in}}%
\pgfpathlineto{\pgfqpoint{3.144080in}{1.801251in}}%
\pgfpathlineto{\pgfqpoint{3.146547in}{1.801818in}}%
\pgfpathlineto{\pgfqpoint{3.149015in}{1.800527in}}%
\pgfpathlineto{\pgfqpoint{3.151483in}{1.809936in}}%
\pgfpathlineto{\pgfqpoint{3.158885in}{1.807101in}}%
\pgfpathlineto{\pgfqpoint{3.161353in}{1.814550in}}%
\pgfpathlineto{\pgfqpoint{3.163821in}{1.806600in}}%
\pgfpathlineto{\pgfqpoint{3.166288in}{1.815258in}}%
\pgfpathlineto{\pgfqpoint{3.168756in}{1.815265in}}%
\pgfpathlineto{\pgfqpoint{3.171223in}{1.806535in}}%
\pgfpathlineto{\pgfqpoint{3.173691in}{1.812312in}}%
\pgfpathlineto{\pgfqpoint{3.176159in}{1.809413in}}%
\pgfpathlineto{\pgfqpoint{3.181094in}{1.793107in}}%
\pgfpathlineto{\pgfqpoint{3.186029in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{3.188497in}{1.784496in}}%
\pgfpathlineto{\pgfqpoint{3.190964in}{1.799623in}}%
\pgfpathlineto{\pgfqpoint{3.190964in}{1.799623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.711641in}{1.601231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725836in}{1.931650in}}%
\pgfpathlineto{\pgfqpoint{3.190964in}{1.931650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314220in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.314220in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.314220in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{3.314220in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699802in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{1.321716in}{0.618213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.349494in}{0.618213in}}{\pgfqpoint{1.349494in}{0.645991in}}%
\pgfpathlineto{\pgfqpoint{1.349494in}{0.835959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.349494in}{0.863737in}}{\pgfqpoint{1.321716in}{0.863737in}}%
\pgfpathlineto{\pgfqpoint{0.699802in}{0.863737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.672024in}{0.863737in}}{\pgfqpoint{0.672024in}{0.835959in}}%
\pgfpathlineto{\pgfqpoint{0.672024in}{0.645991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.672024in}{0.618213in}}{\pgfqpoint{0.699802in}{0.618213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727580in}{0.751270in}}%
\pgfpathlineto{\pgfqpoint{1.005358in}{0.751270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116469in,y=0.702659in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/return_gamma5_Omax20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luigi/.pyenv/versions/3.9.7/envs/threeLS/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.480000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.314220in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.314220in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{2.150000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723369in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723369in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216888in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216888in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710407in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710407in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203926in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203926in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697445in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697445in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190964in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190964in,y=0.451547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958400in,y=0.261578in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{0.621552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=0.568791in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{0.985468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=0.932707in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.349384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=1.296623in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.713301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=1.660539in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{2.077217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=2.024455in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202888in,y=1.349384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.711641in}{1.601231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725836in}{0.828816in}}%
\pgfpathlineto{\pgfqpoint{0.750512in}{0.832424in}}%
\pgfpathlineto{\pgfqpoint{0.775188in}{0.860486in}}%
\pgfpathlineto{\pgfqpoint{0.799864in}{0.910354in}}%
\pgfpathlineto{\pgfqpoint{0.824540in}{0.996091in}}%
\pgfpathlineto{\pgfqpoint{0.849216in}{1.159081in}}%
\pgfpathlineto{\pgfqpoint{0.873892in}{1.279564in}}%
\pgfpathlineto{\pgfqpoint{0.898568in}{1.329841in}}%
\pgfpathlineto{\pgfqpoint{0.923244in}{1.489398in}}%
\pgfpathlineto{\pgfqpoint{0.947920in}{1.676610in}}%
\pgfpathlineto{\pgfqpoint{0.972596in}{1.723984in}}%
\pgfpathlineto{\pgfqpoint{0.997272in}{1.752008in}}%
\pgfpathlineto{\pgfqpoint{1.021948in}{1.760844in}}%
\pgfpathlineto{\pgfqpoint{1.046624in}{1.762321in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{1.769870in}}%
\pgfpathlineto{\pgfqpoint{1.095976in}{1.787485in}}%
\pgfpathlineto{\pgfqpoint{1.120652in}{1.796345in}}%
\pgfpathlineto{\pgfqpoint{1.145328in}{1.800437in}}%
\pgfpathlineto{\pgfqpoint{1.170003in}{1.811139in}}%
\pgfpathlineto{\pgfqpoint{1.194679in}{1.823448in}}%
\pgfpathlineto{\pgfqpoint{1.219355in}{1.844406in}}%
\pgfpathlineto{\pgfqpoint{1.244031in}{1.857545in}}%
\pgfpathlineto{\pgfqpoint{1.268707in}{1.859168in}}%
\pgfpathlineto{\pgfqpoint{1.293383in}{1.861624in}}%
\pgfpathlineto{\pgfqpoint{1.318059in}{1.863229in}}%
\pgfpathlineto{\pgfqpoint{1.342735in}{1.870673in}}%
\pgfpathlineto{\pgfqpoint{1.367411in}{1.877429in}}%
\pgfpathlineto{\pgfqpoint{1.392087in}{1.880028in}}%
\pgfpathlineto{\pgfqpoint{1.416763in}{1.881684in}}%
\pgfpathlineto{\pgfqpoint{1.441439in}{1.885890in}}%
\pgfpathlineto{\pgfqpoint{1.466115in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{1.490791in}{1.893030in}}%
\pgfpathlineto{\pgfqpoint{1.515467in}{1.898046in}}%
\pgfpathlineto{\pgfqpoint{1.540143in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{1.564819in}{1.899483in}}%
\pgfpathlineto{\pgfqpoint{1.589495in}{1.898299in}}%
\pgfpathlineto{\pgfqpoint{1.614171in}{1.899848in}}%
\pgfpathlineto{\pgfqpoint{1.638847in}{1.901756in}}%
\pgfpathlineto{\pgfqpoint{1.663523in}{1.902142in}}%
\pgfpathlineto{\pgfqpoint{1.688199in}{1.903612in}}%
\pgfpathlineto{\pgfqpoint{1.712874in}{1.905074in}}%
\pgfpathlineto{\pgfqpoint{1.737550in}{1.904083in}}%
\pgfpathlineto{\pgfqpoint{1.762226in}{1.905176in}}%
\pgfpathlineto{\pgfqpoint{1.786902in}{1.906369in}}%
\pgfpathlineto{\pgfqpoint{1.811578in}{1.907801in}}%
\pgfpathlineto{\pgfqpoint{1.836254in}{1.907157in}}%
\pgfpathlineto{\pgfqpoint{1.860930in}{1.906945in}}%
\pgfpathlineto{\pgfqpoint{1.885606in}{1.909667in}}%
\pgfpathlineto{\pgfqpoint{1.910282in}{1.911676in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.912948in}}%
\pgfpathlineto{\pgfqpoint{1.959634in}{1.914012in}}%
\pgfpathlineto{\pgfqpoint{1.984310in}{1.913721in}}%
\pgfpathlineto{\pgfqpoint{2.008986in}{1.914076in}}%
\pgfpathlineto{\pgfqpoint{2.033662in}{1.914344in}}%
\pgfpathlineto{\pgfqpoint{2.058338in}{1.912918in}}%
\pgfpathlineto{\pgfqpoint{2.083014in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{2.107690in}{1.914988in}}%
\pgfpathlineto{\pgfqpoint{2.132366in}{1.915790in}}%
\pgfpathlineto{\pgfqpoint{2.157042in}{1.916657in}}%
\pgfpathlineto{\pgfqpoint{2.181718in}{1.916509in}}%
\pgfpathlineto{\pgfqpoint{2.206394in}{1.915709in}}%
\pgfpathlineto{\pgfqpoint{2.231070in}{1.916524in}}%
\pgfpathlineto{\pgfqpoint{2.255745in}{1.915197in}}%
\pgfpathlineto{\pgfqpoint{2.280421in}{1.916438in}}%
\pgfpathlineto{\pgfqpoint{2.305097in}{1.916678in}}%
\pgfpathlineto{\pgfqpoint{2.329773in}{1.916612in}}%
\pgfpathlineto{\pgfqpoint{2.354449in}{1.917721in}}%
\pgfpathlineto{\pgfqpoint{2.379125in}{1.917772in}}%
\pgfpathlineto{\pgfqpoint{2.403801in}{1.917276in}}%
\pgfpathlineto{\pgfqpoint{2.428477in}{1.918604in}}%
\pgfpathlineto{\pgfqpoint{2.453153in}{1.919112in}}%
\pgfpathlineto{\pgfqpoint{2.477829in}{1.919830in}}%
\pgfpathlineto{\pgfqpoint{2.502505in}{1.919995in}}%
\pgfpathlineto{\pgfqpoint{2.527181in}{1.920027in}}%
\pgfpathlineto{\pgfqpoint{2.551857in}{1.919594in}}%
\pgfpathlineto{\pgfqpoint{2.576533in}{1.920069in}}%
\pgfpathlineto{\pgfqpoint{2.601209in}{1.918544in}}%
\pgfpathlineto{\pgfqpoint{2.625885in}{1.916858in}}%
\pgfpathlineto{\pgfqpoint{2.650561in}{1.918817in}}%
\pgfpathlineto{\pgfqpoint{2.675237in}{1.920438in}}%
\pgfpathlineto{\pgfqpoint{2.699913in}{1.920561in}}%
\pgfpathlineto{\pgfqpoint{2.724589in}{1.921891in}}%
\pgfpathlineto{\pgfqpoint{2.749265in}{1.919797in}}%
\pgfpathlineto{\pgfqpoint{2.773940in}{1.919396in}}%
\pgfpathlineto{\pgfqpoint{2.798616in}{1.922034in}}%
\pgfpathlineto{\pgfqpoint{2.823292in}{1.924422in}}%
\pgfpathlineto{\pgfqpoint{2.847968in}{1.924404in}}%
\pgfpathlineto{\pgfqpoint{2.872644in}{1.924338in}}%
\pgfpathlineto{\pgfqpoint{2.897320in}{1.925009in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{1.924934in}}%
\pgfpathlineto{\pgfqpoint{2.946672in}{1.924202in}}%
\pgfpathlineto{\pgfqpoint{2.971348in}{1.923879in}}%
\pgfpathlineto{\pgfqpoint{2.996024in}{1.923548in}}%
\pgfpathlineto{\pgfqpoint{3.020700in}{1.923257in}}%
\pgfpathlineto{\pgfqpoint{3.045376in}{1.925332in}}%
\pgfpathlineto{\pgfqpoint{3.070052in}{1.924829in}}%
\pgfpathlineto{\pgfqpoint{3.094728in}{1.924632in}}%
\pgfpathlineto{\pgfqpoint{3.119404in}{1.923111in}}%
\pgfpathlineto{\pgfqpoint{3.144080in}{1.923238in}}%
\pgfpathlineto{\pgfqpoint{3.168756in}{1.923621in}}%
\pgfpathlineto{\pgfqpoint{3.190964in}{1.923532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{2.711641in}{1.601231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725836in}{1.931650in}}%
\pgfpathlineto{\pgfqpoint{3.190964in}{1.931650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314220in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.314220in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.314220in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{3.314220in}{2.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595084in}{0.618213in}}%
\pgfpathlineto{\pgfqpoint{3.216998in}{0.618213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.244776in}{0.618213in}}{\pgfqpoint{3.244776in}{0.645991in}}%
\pgfpathlineto{\pgfqpoint{3.244776in}{0.835959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.244776in}{0.863737in}}{\pgfqpoint{3.216998in}{0.863737in}}%
\pgfpathlineto{\pgfqpoint{2.595084in}{0.863737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.567306in}{0.863737in}}{\pgfqpoint{2.567306in}{0.835959in}}%
\pgfpathlineto{\pgfqpoint{2.567306in}{0.645991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.567306in}{0.618213in}}{\pgfqpoint{2.595084in}{0.618213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.622862in}{0.751270in}}%
\pgfpathlineto{\pgfqpoint{2.900640in}{0.751270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011751in,y=0.702659in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/threelevelsystem.tex <==
\begin{tikzpicture}

  % configuration
  \tikzset{>=latex}

  \tikzset{wavy/.style={decorate, decoration = {snake,pre length=3pt,post length=7pt,}}}

  \def\sL{1.7}
  \def\spacing{0.7}
  \def\Ee{3}
  \def\Er{0.7}
  \def\detp{0.5}
  \def\det{0.4}
  \def\Eee{2.0}
  \def\Err{3.7}

  % letters
  \node[font=\bfseries] at (0,\Err*0.97) {(a)};
  \node[font=\bfseries] at (2*\sL+2*\spacing,\Err*0.97) {(b)};

   % sink --------------------------------------------------

  % \draw[very thick,color=green] (\sL+2.9*\spacing,0.71*\Eee) node[left]
  % {$\ket{s}$}-- ++ (0.9*\sL,0);

  % \draw[->,color=green, very thick, wavy] (\spacing+0.8*\sL,\Ee) --
  % (1.4*\sL+2.9*\spacing,0.71*\Eee) node[pos=0.6,above]{$\gamma$};

  % \draw[->,color=green, very thick, wavy] (3.5*\spacing+2.2*\sL,\Eee) --
  % (1.6*\sL+2.9*\spacing,0.71*\Eee) node[pos=0.8,above]{$\gamma$};



  % \lambda --------------------------------------------------

  % energy levels
  
  \draw[thick] (0,0) node[left] {$\ket{g}$}-- ++ (\sL,0);
  \draw[thick] (\spacing,\Ee) node[left] {$\ket{e}$} -- ++ (\sL,0);
  \draw[thick] (\sL+\spacing,\Er) node[left] {$\ket{r}$} -- ++ (\sL,0);

  \draw[dotted] (\spacing,\Ee+\detp) -- ++ (\sL,0);
  \draw[dotted] (\sL+\spacing,\Er+\det) -- ++ (\sL,0);

  \draw[->,>=stealth, thick] (\spacing*0.9+\sL*0.9,\Ee) -- ++ (0,\detp)
  node[pos=0.4,right] {$\Dp$};

  \draw[->,>=stealth, thick] (\spacing*0.9+\sL*0.9*2.2,\Er) -- ++ (0,\det)
  node[pos=0.4,right] {$\D$};


 % lasers

  \draw[<->,color=blue, very thick] (\sL*0.5,0) -- (\spacing+\sL/2,\Ee+\detp)
  node[pos=0.5,left]{$\Op(t)$};
  
  \draw[<->,color=red, very thick] (\spacing+\sL/2,\Ee+\detp) --
  (\spacing+1.5*\sL, \Er+\det) node[pos=0.6,left]{$\Os(t)$};


  % ladder --------------------------------------------------

  % energy levels
  
  \draw[thick] (2*\sL+3.5*\spacing,0) node[left] {$\ket{g}$}-- ++ (\sL,0);
  \draw[thick] (2*\sL+3.5*\spacing,\Eee) node[left] {$\ket{e}$}-- ++ (\sL,0);
  \draw[thick] (2*\sL+3.5*\spacing,\Err) node[left] {$\ket{r}$}-- ++ (\sL,0);

  \draw[dotted] (2*\sL+3.5*\spacing,\Eee-\detp) -- ++ (\sL,0);
  \draw[dotted] (2*\sL+3.5*\spacing,\Err-\det) -- ++ (\sL,0);

  \draw[->,>=stealth, thick] (2.9*\sL+3.5*\spacing,\Eee) -- ++ (0,-\detp)
  node[pos=0.4,right] {$\Dp$};

  \draw[->,>=stealth, thick] (2.9*\sL+3.5*\spacing,\Err) -- ++ (0,-\det)
  node[pos=0.4,right] {$\D$};


 % lasers

  \draw[<->,color=blue, very thick] (2.5*\sL+3.5*\spacing,0) -- ++ (0,\Eee-\detp)
  node[pos=0.5,left]{$\Op(t)$};
  
  \draw[<->,color=red, very thick] (2.5*\sL+3.5*\spacing,\Eee-\detp) -- ++
  (0, \Err-\Eee-\det+\detp) node[pos=0.61,left]{$\Os(t)$};

\end{tikzpicture}

